Unified Law for Visual Tasks (The Four Laws of Computer Vision)

In this paper, we propose a Unified Law for Visual Tasks, which could be further divided into Four Laws of Computer Vision, with the goal of enabling a single framework or method to uniformly train on and perform nearly all visual tasks. Our starting point is an inspiration and hypothesis: if the world information is encoded into image, which we call World Snapshots, then image processing is world processing, and image generation is World Snapshot generation. Furthermore, if all visual and visualization tasks can be reformulated as generation tasks, then a unified method, World Snapshot Models (WSMs), can perform the vast majority of visual tasks, much as large language models have largely unified natural language processing. This paper validates these laws across more than 1,000 trained and evaluated visual tasks (defined by distinct input-output mappings) and presents a unified training framework for future visual-task research and applications.

==> tables/pwc_task_scope/pwc_cv_task_scope_full_inventory.tex <==
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{longtable}{p{0.21\textwidth}c p{0.24\textwidth} p{0.43\textwidth}}
\caption{\textbf{Task-level evidence for historical visual-task coverage.} Each row reports an archived task definition and the manual A--D/X decision used to derive Table~\ifdefined\wsmsupplementmode\ref{supp:tab:pwc_task_scope_summary}\else\ref{tab:pwc_task_scope_summary}\fi. All 1,477 visual or vision-related entries receive an A--D route through the WSM interface system.}\ifdefined\wsmsupplementmode\label{supp:tab:pwc_task_scope_full}\else\label{tab:pwc_task_scope_full}\fi\\
\toprule
Archived task & Level & Archived description & Manual interface judgment \\
\midrule
\endfirsthead
\toprule
Archived task & Level & Archived description & Manual interface judgment \\
\midrule
\endhead
\bottomrule
\endfoot
Semantic Segmentation & B & N/A & Semantic Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Object Detection & A & N/A & Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Image Classification & B & Image Classification is a fundamental task in vision recognition that aims to understand and categorize an image as a whole under a specific label. Unlike object detection & Image Classification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Visual Question Answering (VQA) & A & Visual Question Answering (VQA) is a task in computer vision that involves answering questions about an image. The goal of VQA is to teach machines to understand the content of an image and answer... & Visual Question Answering (VQA) requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Named Entity Recognition (NER) & X & Named Entity Recognition (NER) is a task of Natural Language Processing (NLP) that involves identifying and classifying named entities in a text into predefined categories such as person names, or... & Named Entity Recognition (NER) is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Pose Estimation & B & Pose Estimation is a computer vision task where the goal is to detect the position and orientation of a person or an object. Usually, this is done by predicting the location of specific keypoints ... & Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Anomaly Detection & D & Anomaly Detection is a binary classification identifying unusual or unexpected patterns in a dataset, which deviate significantly from the majority of the data. The goal of anomaly detection is to... & Anomaly Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Action Recognition & A & Action Recognition is a computer vision task that involves recognizing human actions in videos or images. The goal is to classify and categorize the actions being performed in the video or image i... & Action Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Instance Segmentation & A & Instance Segmentation is a computer vision task that involves identifying and separating individual objects within an image, including detecting the boundaries of each object and assigning a uniqu... & Instance Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Speech Recognition & X & Speech Recognition is the task of converting spoken language into text. It involves recognizing the words spoken in an audio recording and transcribing them into a written format. The goal is to a... & Speech Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Information Retrieval & X & Information retrieval is the task of ranking a list of documents or search results in response to a query ( Image credit: sudhanshumittal & Information Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
2D Object Detection & A & N/A & 2D Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Retrieval & A & Image Retrieval is a fundamental and long-standing computer vision task that involves finding images similar to a given query from a large database. It is often considered a form of fine-grained, ... & Image Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
2D Semantic Segmentation & B & N/A & 2D Semantic Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Relation Extraction & A & Relation Extraction is the task of predicting attributes and relations for entities in a sentence. For example, given a sentence ``Barack Obama was born in Honolulu, Hawaii.'', a relation classifier... & Relation Extraction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Generation & B & Image Generation (synthesis) is the task of generating new images from an existing dataset. - Unconditional generation refers to generating samples unconditionally from the dataset, i.e. \$p... & Image Generation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Captioning & A & Image Captioning is the task of describing the content of an image in words. This task lies at the intersection of computer vision and natural language processing. Most image captioning systems us... & Image Captioning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Depth Estimation & B & Depth Estimation is the task of measuring the distance of each pixel relative to the camera. Depth is extracted from either monocular (single) or stereo (multiple views of a scene) images. Traditi... & Depth Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Autonomous Driving & D & Autonomous driving is the task of driving a vehicle without human conduction. Many of the state-of-the-art results can be found at more general task pages such as 3D Object Detection & Autonomous Driving adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Object Tracking & A & Object tracking is the task of taking an initial set of object detections, creating a unique ID for each of the initial detections, and then tracking each of the objects as they move around frames... & Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Face Recognition & B & Facial Recognition is the task of making a positive identification of a face in a photo or video image against a pre-existing database of faces. It begins with detection - distinguishing human fac... & Face Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
3D Object Detection & A & 3D Object Detection is a task in computer vision where the goal is to identify and locate objects in a 3D environment based on their shape, location, and orientation. It involves detecting the pre... & 3D Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Link Prediction & X & Link Prediction is a task in graph and network analysis where the goal is to predict missing or future connections between nodes in a network. Given a partially observed network, the goal of link ... & Link Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
3D Reconstruction & A & 3D Reconstruction is the task of creating a 3D model or representation of an object or scene from 2D images or other data sources. The goal of 3D reconstruction is to create a virtual representati... & 3D Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Video Understanding & A & A crucial task of Video Understanding is to recognise and localise (in space and time) different actions or events appearing in the video. Source: Action Det... & Video Understanding requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Optical Character Recognition (OCR) & A & Optical Character Recognition or Optical Character Reader (OCR) is the electronic or mechanical conversion of images of typed, handwritten or printed text into machine-encoded text, whether fr... & Optical Character Recognition (OCR) requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Abstractive Text Summarization & X & Abstractive Text Summarization is the task of generating a short and concise summary that captures the salient ideas of the source text. The generated summaries potentially contain new phrases and... & Abstractive Text Summarization is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Medical Image Segmentation & C & Medical Image Segmentation is a computer vision task that involves dividing an medical image into multiple segments, where each segment represents a different object or structure of interest in th... & Medical Image Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Emotion Recognition & C & Emotion Recognition is an important area of research to enable effective human-computer interaction. Human emotions can be detected using speech signal, facial expressions, body language, and elec... & Emotion Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
3D Human Pose Estimation & B & 3D Human Pose Estimation is a computer vision task that involves estimating the 3D positions and orientations of body joints and bones from 2D images or videos. The goal is to reconstruct the 3D p... & 3D Human Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Hate Speech Detection & X & Hate speech detection is the task of detecting if communication such as text, audio, and so on contains hatred and or encourages violence towards a person or a group of people. This is usually based o... & Hate Speech Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Novel View Synthesis & A & Synthesize a target image with an arbitrary target camera pose from given source images and their camera poses. See Wiki for more introductions. T... & Novel View Synthesis requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Object Recognition & B & Object recognition is a computer vision technique for detecting + classifying objects in images or videos. Since this is a combined task of object detection plus image classification, the state-of-the... & Object Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Semantic Parsing & X & Semantic Parsing is the task of transducing natural language utterances into formal meaning representations. The target meaning representations can be defined according to a wide variety of formal... & Semantic Parsing is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Segmentation & B & N/A & Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Image Clustering & A & Models that partition the dataset into semantically meaningful clusters without having access to the ground truth labels. Image credit: ImageNet clustering ... & Image Clustering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Visual Reasoning & A & Ability to understand actions and reasoning associated with any visual images & Visual Reasoning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Image Super-Resolution & B & Image Super-Resolution is a machine learning task where the goal is to increase the resolution of an image, often by a factor of 4x or more, while maintaining its content and details as much as po... & Image Super-Resolution is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Segmentation & B & Image Segmentation is a computer vision task that involves dividing an image into multiple segments or regions, each of which corresponds to a different object or part of an object. The goal of im... & Image Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Video Question Answering & A & N/A & Video Question Answering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Multi-Object Tracking & A & Multi-Object Tracking is a task in computer vision that involves detecting and tracking multiple objects within a video sequence. The goal is to identify and locate objects of interest in each fra... & Multi-Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Scene Understanding & B & Scene understanding involves interpreting the visual information of a scene, including objects, their spatial relationships, and the overall layout. It goes beyond simple object recognition by conside... & Scene Understanding is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Temporal Action Localization & A & Temporal Action Localization aims to detect activities in the video stream and output beginning and end timestamps. It is closely related to Temporal Action Proposal Generation. & Temporal Action Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Fine-Grained Image Classification & B & Fine-Grained Image Classification is a task in computer vision where the goal is to classify images into subcategories within a larger category. For example, classifying different species of birds... & Fine-Grained Image Classification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
3D Semantic Segmentation & C & 3D Semantic Segmentation is a computer vision task that involves dividing a 3D point cloud or 3D mesh into semantically meaningful parts or regions. The goal of 3D semantic segmentation is to iden... & 3D Semantic Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Face Detection & A & Face Detection is a computer vision task that involves automatically identifying and locating human faces within digital images or videos. It is a fundamental technology that underpins many applic... & Face Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Retrieval & A & A methodology that involves selecting relevant data or examples from a large dataset to support tasks like prediction, learning, or inference. It enhances models by providing context or additional inf... & Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured logic;... \\
Video Captioning & A & Video Captioning is a task of automatic captioning a video by understanding the action and event in the video which can help in the retrieval of the video efficiently through text. <span clas... & Video Captioning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Panoptic Segmentation & A & Panoptic Segmentation is a computer vision task that combines semantic segmentation and instance segmentation to provide a comprehensive understanding of the scene. The goal of panoptic segmentati... & Panoptic Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Text Retrieval & A & N/A & Text Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
3D Pose Estimation & B & Image credit: GSNet: Joint Vehicle Pose and Shape Reconstruction with Geometrical and Scene-aware Supervision , ECCV'20 & 3D Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Optical Flow Estimation & B & Optical Flow Estimation is a computer vision task that involves computing the motion of objects in an image or a video sequence. The goal of optical flow estimation is to determine the movement of... & Optical Flow Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Video Retrieval & A & The objective of video retrieval is as follows: given a text query and a pool of candidate videos, select the video which corresponds to the text query. Typically, the videos are returned as a ranked... & Video Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Trajectory Prediction & A & Trajectory Prediction is the problem of predicting the short-term (1-3 seconds) and long-term (3-5 seconds) spatial coordinates of various road-agents such as cars, buses, pedestrians, rickshaws, ... & Trajectory Prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Stance Detection & X & Stance detection is the extraction of a subject's reaction to a claim made by a primary actor. It is a core part of a set of approaches to fake news assessment. Example: * Source: "Apples are the mo... & Stance Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Action Detection & A & Action Detection aims to find both where and when an action occurs within a video clip and classify what the action is taking place. Typically results are given in the form of action tublets, which ar... & Action Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Automatic Speech Recognition (ASR) & X & Automatic Speech Recognition (ASR) involves converting spoken language into written text. It is designed to transcribe spoken words into text in real-time, allowing people to communicate with comp... & Automatic Speech Recognition (ASR) is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Monocular Depth Estimation & B & N/A & Monocular Depth Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Action Classification & A & N/A & Action Classification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Question Answering & A & MLLM Leaderboard & Visual Question Answering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image-to-Image Translation & B & Image-to-Image Translation is a task in computer vision and machine learning where the goal is to learn a mapping between an input image and an output image, such that the output image can be used... & Image-to-Image Translation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Skeleton Based Action Recognition & A & N/A & Skeleton Based Action Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Activity Recognition & A & Human Activity Recognition is the problem of identifying events performed by humans given a video input. It is formulated as a binary (or multiclass) classification problem of outputting activity ... & Activity Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Fake News Detection & A & Fake News Detection is a natural language processing task that involves identifying and classifying news articles or other types of text as real or fake. The goal of fake news detection is to deve... & Fake News Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Sign Language Recognition & A & Sign Language Recognition is a computer vision and natural language processing task that involves automatically recognizing and translating sign language gestures into written or spoken language. ... & Sign Language Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Object Tracking & A & Visual Object Tracking is an important research topic in computer vision, image understanding and pattern recognition. Given the initial state (centre location and scale) of a target in the first ... & Visual Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Facial Expression Recognition (FER) & B & Facial Expression Recognition (FER) is a computer vision task aimed at identifying and categorizing emotional expressions depicted on a human face. The goal is to automate the process of determini... & Facial Expression Recognition (FER) is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Scene Text Recognition & A & See Scene Text Detection for leaderboards in this task. & Scene Text Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Autonomous Vehicles & D & Autonomous vehicles is the task of making a vehicle that can guide itself without human conduction. Many of the state-of-the-art results can be found at more general task pages such as 3D Object D... & Autonomous Vehicles adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant... \\
Unsupervised Anomaly Detection & D & The objective of Unsupervised Anomaly Detection is to detect previously unseen rare objects or events without any prior knowledge about these. The only information available is that the percentage... & Unsupervised Anomaly Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Object Counting & B & The goal of Object Counting task is to count the number of object instances in a single image or video sequence. It has many real-world applications such as traffic flow monitoring, crowdedness es... & Object Counting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Visual Place Recognition & A & Visual Place Recognition is the task of matching a view of a place with a different view of the same place taken at a different time. Source: Visual place reco... & Visual Place Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Tracking & A & Visual Tracking is an essential and actively researched problem in the field of computer vision with various real-world applications such as robotic services, smart surveillance systems, autonomou... & Visual Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Neural Architecture Search & X & Neural architecture search (NAS) is a technique for automating the design of artificial neural networks (ANN), a widely used model in the field of machine learning. NAS essentially takes the proce... & Neural Architecture Search is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
2D Human Pose Estimation & B & What is Human Pose Estimation? Human pose estimation is the process of estimating the configuration of the body (pose) from a single, typically monocular, image. Background. Human pose estimation is ... & 2D Human Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Emotion Classification & A & Emotion classification, or emotion categorization, is the task of recognising emotions to classify them into the corresponding category. Given an input, classify it as 'neutral or no emotion' or as on... & Emotion Classification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Localization & A & Visual Localization is the problem of estimating the camera pose of a given image relative to a visual representation of a known scene. Source: Fine-Grained Seg... & Visual Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Odometry & A & Visual Odometry is an important area of information fusion in which the central aim is to estimate the pose of a robot using data collected by visual sensors. So... & Visual Odometry requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Intent Detection & X & Intent Detection is a task of determining the underlying purpose or goal behind a user's search query given a context. The task plays a significant role in search and recommendations. A traditio... & Intent Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
DeepFake Detection & A & DeepFake Detection is the task of detecting fake videos or images that have been generated using deep learning techniques. Deepfakes are created by using machine learning algorithms to manipulate ... & DeepFake Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Music Information Retrieval & X & N/A & Music Information Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Video Prediction & A & Script for Amee Marketing \& Trading Company Short Video *(Duration: 45-60 seconds)* --- Opening Scene (0:00-0:05): - *Visual:* Close-up of fresh organic grains spilling gently into a woo... & Video Prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Text-to-Image Generation & A & The development of the brain's blood supply in an embryo involves a complex process with several stages. Initially, there is a network of connections between the carotid and basilar artery systems tha... & Text-to-Image Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Few-Shot Image Classification & D & Few-Shot Image Classification is a computer vision task that involves training machine learning models to classify images into predefined categories using only a few labeled examples of each categ... & Few-Shot Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Face Verification & B & Face Verification is a machine learning task in computer vision that involves determining whether two facial images belong to the same person or not. The task involves extracting features from the... & Face Verification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Out-of-Distribution Detection & D & Detect out-of-distribution or anomalous examples. & Out-of-Distribution Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Cross-Modal Retrieval & A & Cross-Modal Retrieval (CMR) is a task of retrieving items across different modalities, such as image, text, video, and audio. The core challenge of CMR is the *heterogeneity gap*, which arises bec... & Cross-Modal Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Generation & A & ( Various Video Generation Tasks. Gif credit: MaGViT ) & Video Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Speech Enhancement & A & Speech Enhancement is a signal processing task that involves improving the quality of speech signals captured under noisy or degraded conditions. The goal of speech enhancement is to make speech s... & Speech Enhancement requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Crowd Counting & B & N/A & Crowd Counting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Human-Object Interaction Detection & A & Human-Object Interaction (HOI) detection is a task of identifying "a set of interactions" in an image, which involves the i) localization of the subject (i.e., humans) and target (i.e., objects) of in... & Human-Object Interaction Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Denoising & B & Denoising is a task in image processing and computer vision that aims to remove or reduce noise from an image. Noise can be introduced into an image due to various reasons, such as camera sensor l... & Denoising is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment are... \\
Low-Light Image Enhancement & B & N/A & Low-Light Image Enhancement is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
6D Pose Estimation & B & Image: Zeng et al & 6D Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Hand Pose Estimation & B & Hand pose estimation is the task of finding the joints of the hand from an image or set of video frames. ( Image credit: Pose-REN & Hand Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Scene Classification & B & Scene Classification is a task in which scenes from photographs are categorically classified. Unlike object classification, which focuses on classifying prominent objects in the foreground, Scene ... & Scene Classification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Automatic Speech Recognition & X & N/A & Automatic Speech Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Speech Emotion Recognition & A & Speech Emotion Recognition is a task of speech processing and computational paralinguistics that aims to recognize and categorize the emotions expressed in spoken language. The goal is to determin... & Speech Emotion Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Classification & A & Video Classification is the task of producing a label that is relevant to the video given its frames. A good video level classifier is one that not only provides accurate frame labels, but also be... & Video Classification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Denoising & B & Image Denoising is a computer vision task that involves removing noise from an image. Noise can be introduced into an image during acquisition or processing, and can reduce image quality and make ... & Image Denoising is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Cell Segmentation & C & Cell Segmentation is a task of splitting a microscopic image domain into segments, which represent individual instances of cells. It is a fundamental step in many biomedical studies, and it is reg... & Cell Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Speech Synthesis & A & Speech synthesis is the task of generating speech from some other modality like text, lip movements etc. Please note that the leaderboards here are not really comparable between studies - as they ... & Speech Synthesis requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Super-Resolution & B & Super-Resolution is a task in computer vision that involves increasing the resolution of an image or video by generating missing high-frequency details from low-resolution input. The goal is to pr... & Super-Resolution is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Handwriting Recognition & A & Image source: Handwriting Recognition of Historical Documents with few labeled data & Handwriting Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Molecular Property Prediction & X & Molecular property prediction is the task of predicting the properties of a molecule from its structure. & Molecular Property Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Simultaneous Localization and Mapping & A & Simultaneous localization and mapping (SLAM) is the task of constructing or updating a map of an unknown environment while simultaneously keeping track of an agent's location within it. <span style... & Simultaneous Localization and Mapping requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Medical Diagnosis & C & Medical Diagnosis is the process of identifying the disease a patient is affected by, based on the assessment of specific risk factors, signs, symptoms and results of exams. <span class="desc... & Medical Diagnosis is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Sound Event Detection & X & Sound Event Detection (SED) is the task of recognizing the sound events and their respective temporal start and end time in a recording. Sound events in real life do not always occur in isolation,... & Sound Event Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Traffic Prediction & X & Traffic Prediction is a task that involves forecasting traffic conditions, such as the volume of vehicles and travel time, in a specific area or along a particular road. This task is important for... & Traffic Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Aspect-Based Sentiment Analysis (ABSA) & X & Aspect-Based Sentiment Analysis (ABSA) is a Natural Language Processing task that aims to identify and extract the sentiment of specific aspects or components of a product or service. ABSA typical... & Aspect-Based Sentiment Analysis (ABSA) is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Named Entity Recognition & X & N/A & Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Change Detection & A & Change Detection is a computer vision task that involves detecting changes in an image or video sequence over time. The goal is to identify areas in the image or video that have undergone changes,... & Change Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Stereo Matching & B & Stereo Matching is one of the core technologies in computer vision, which recovers 3D structures of real world from 2D images. It has been widely used in areas such as autonomous driving, augmente... & Stereo Matching is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
3D Hand Pose Estimation & B & Image: Zimmerman et l & 3D Hand Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Manipulation Detection & B & The task of detecting images or image parts that have been tampered or manipulated (sometimes also referred to as doctored). This typically encompasses image splicing, copy-move, or image inpainting. & Image Manipulation Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Semantic Textual Similarity & X & Semantic textual similarity deals with determining how similar two pieces of texts are. This can take the form of assigning a score from 1 to 5. Related tasks are paraphrase or duplicate identificati... & Semantic Textual Similarity is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Medical Image Classification & C & Medical Image Classification is a task in medical image analysis that involves classifying medical images, such as X-rays, MRI scans, and CT scans, into different categories based on the type of i... & Medical Image Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Video Object Segmentation & A & Video object segmentation is a binary labeling problem aiming to separate foreground object(s) from the background region of a video. For leaderboards please refer to the different subtasks. & Video Object Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Navigation & A & Visual Navigation is the problem of navigating an agent, e.g. a mobile robot, in an environment using camera input only. The agent is given a target image (an image it will see from the target pos... & Visual Navigation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Animal Pose Estimation & B & Animal pose estimation is the task of identifying the pose of an animal. ( Image credit: Using DeepLabCut for 3D markerless pose estimation across species an... & Animal Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Robot Navigation & A & The fundamental objective of mobile Robot Navigation is to arrive at a goal position without collision. The mobile robot is supposed to be aware of obstacles and move freely in different working s... & Robot Navigation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Motion Synthesis & A & Creating a video where people in the images move (such as blinking or smiling) requires specialized AI technology like Deepfake or Motion Synthesis, which I cannot do directly here. However, if y... & Motion Synthesis requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Transductive Zero-Shot Classification & D & N/A & Transductive Zero-Shot Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Object Localization & A & Object Localization is the task of locating an instance of a particular object category in an image, typically by specifying a tightly cropped bounding box centered on the instance. An object prop... & Object Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Multiple Object Tracking & A & Multiple Object Tracking is the problem of automatically identifying multiple objects in a video and representing them as a set of trajectories with high accuracy. <span class="description-sourc... & Multiple Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Gaze Estimation & B & Gaze Estimation is a task to predict where a person is looking at given the person's full face. The task contains two directions: 3-D gaze vector and 2-D gaze position estimation. 3-D gaze vector ... & Gaze Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Action Segmentation & A & Action Segmentation is a challenging problem in high-level video understanding. In its simplest form, Action Segmentation aims to segment a temporally untrimmed video by time and label each segmen... & Action Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
3D Instance Segmentation & A & Image: OccuSeg & 3D Instance Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Text-To-Speech Synthesis & X & Text-To-Speech Synthesis is a machine learning task that involves converting written text into spoken words. The goal is to generate synthetic speech that sounds natural and resembles human speech... & Text-To-Speech Synthesis is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Zero-Shot Video Question Answer & A & N/A & Zero-Shot Video Question Answer requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Image Restoration & B & Image Restoration is a family of inverse problems for obtaining a high quality image from a corrupted input image. Corruption may occur due to the image-capture process (e.g., noise, lens blur), p... & Image Restoration is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Enhancement & B & Image Enhancement is basically improving the interpretability or perception of information in images for human viewers and providing 'better' input for other automated image processing techniques.... & Image Enhancement is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Semantic Similarity & X & The main objective Semantic Similarity is to measure the distance between the semantic meanings of a pair of words, phrases, sentences, or documents. For example, the word ``car'' is more similar to... & Semantic Similarity is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Face Alignment & B & N/A & Face Alignment is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Image Inpainting & B & Remove the preview tag from template & Image Inpainting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Dehazing & B & ( Image credit: Densely Connected Pyramid Dehazing Network ) & Image Dehazing is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
3D Object Tracking & A & 3D Object Tracking is a computer vision task dedicated to monitoring and precisely locating objects as they navigate within a three-dimensional environment. It frequently utilizes 3D object detection ... & 3D Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Action Recognition In Videos & A & Action Recognition in Videos is a task in computer vision and pattern recognition where the goal is to identify and categorize human actions performed in a video sequence. The task involves analyz... & Action Recognition In Videos requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Scene Text Detection & A & Scene Text Detection is a computer vision task that involves automatically identifying and localizing text within natural images or videos. The goal of scene text detection is to develop algorithm... & Scene Text Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Anomaly Detection & A & N/A & Video Anomaly Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Lane Detection & B & Lane Detection is a computer vision task that involves identifying the boundaries of driving lanes in a video or image of a road scene. The goal is to accurately locate and track the lane markings... & Lane Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Face Anti-Spoofing & B & N/A & Face Anti-Spoofing is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Pedestrian Detection & A & Pedestrian detection is the task of detecting pedestrians from a camera. Further state-of-the-art results (e.g. on the KITTI dataset) can be found at 3D Object Detection & Pedestrian Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
RGB Salient Object Detection & B & RGB Salient object detection is a task-based on a visual attention mechanism, in which algorithms aim to explore objects or regions more attentive than the surrounding areas on the scene or RGB images... & RGB Salient Object Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Salient Object Detection & B & N/A & Salient Object Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Deblurring & B & Deblurring is a computer vision task that involves removing the blurring artifacts from images or videos to restore the original, sharp content. Blurring can be caused by various factors such as c... & Deblurring is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment are... \\
Lesion Segmentation & C & N/A & Lesion Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Fact Verification & A & Fact verification, also called "fact checking", is a process of verifying facts in natural text against a database of facts. & Fact Verification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Beat Tracking & X & Determine the positions of all beats in a music recording. & Beat Tracking is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Motor Imagery Decoding (left-hand vs right-hand) & C & N/A & Motor Imagery Decoding (left-hand vs right-hand) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
Image Quality Assessment & B & N/A & Image Quality Assessment is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Scene Recognition & B & N/A & Scene Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Facial Landmark Detection & B & Facial Landmark Detection is a computer vision task that involves detecting and localizing specific points or landmarks on a face, such as the eyes, nose, mouth, and chin. The goal is to accuratel... & Facial Landmark Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Grammatical Error Correction & X & Grammatical Error Correction (GEC) is the task of correcting different kinds of errors in text such as spelling, punctuation, grammatical, and word choice errors. GEC is typically formulated as a ... & Grammatical Error Correction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Video Summarization & A & Video Summarization aims to generate a short synopsis that summarizes the video content by selecting its most informative and important parts. The produced summary is usually composed of a set of ... & Video Summarization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Active Learning & D & Active Learning is a paradigm in supervised machine learning which uses fewer training examples to achieve better optimization by iteratively training a predictor, and using the predictor in each ... & Active Learning adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of an... \\
Joint Entity and Relation Extraction & X & N/A & Joint Entity and Relation Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Event Extraction & X & Determine the extent of the events in a text. Other names: Event Tagging; Event Identification & Event Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
3D Action Recognition & A & Image: Rahmani et al & 3D Action Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Hand Gesture Recognition & A & N/A & Hand Gesture Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Trajectory Forecasting & A & N/A & Trajectory Forecasting requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Super-Resolution & A & Video Super-Resolution is a computer vision task that aims to increase the resolution of a video sequence, typically from lower to higher resolutions. The goal is to generate high-resolution video... & Video Super-Resolution requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Single-View 3D Reconstruction & A & N/A & Single-View 3D Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Frame Interpolation & A & The goal of Video Frame Interpolation is to synthesize several frames in the middle of two adjacent frames of the original video. Video Frame Interpolation can be applied to generate slow motion v... & Video Frame Interpolation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Human Activity Recognition & A & Classify various human activities & Human Activity Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Gesture Recognition & A & Gesture Recognition is an active field of research with applications such as automatic recognition of sign language, interaction of humans and robots or for new ways of controlling video games. ... & Gesture Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
2D Pose Estimation & B & detective pose & 2D Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Computed Tomography (CT) & C & The term ``computed tomography'', or CT, refers to a computerized x-ray imaging procedure in which a narrow beam of x-rays is aimed at a patient and quickly rotated around the body, producing signals th... & Computed Tomography (CT) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Saliency Detection & B & Saliency Detection is a preprocessing step in computer vision which aims at finding salient objects in an image. Source: An Unsupervised Game-Theoretic Approach... & Saliency Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Video Inpainting & A & The goal of Video Inpainting is to fill in missing regions of a given video sequence with contents that are both spatially and temporally coherent. Video Inpainting, also known as video completion... & Video Inpainting requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Sarcasm Detection & X & The goal of Sarcasm Detection is to determine whether a sentence is sarcastic or non-sarcastic. Sarcasm is a type of phenomenon with specific perlocutionary effects on the hearer, such as to break... & Sarcasm Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
License Plate Recognition & A & N/A & License Plate Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Tumor Segmentation & C & N/A & Tumor Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
3D Human Reconstruction & A & N/A & 3D Human Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
3D Classification & C & N/A & 3D Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Semi-Supervised Image Classification & D & Semi-supervised image classification leverages unlabelled data as well as labelled data to increase classification performance. You may want to read some blog posts to get an overview before readin... & Semi-Supervised Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Weakly Supervised Object Detection & A & N/A & Weakly Supervised Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Open Information Extraction & X & In natural language processing, open information extraction is the task of generating a structured, machine-readable representation of the information in text, usually in the form of triples or n-ary ... & Open Information Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Text-to-Video Generation & A & Ma grand-mère m'a raconté que quand elle était étudiante, elle avait un petit-ami. À l'âge de 18 ans, il a dû partir pour le service militaire, elle ne l'a pas attendu et elle a épousé quelqu'un d'aut... & Text-to-Video Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Emotion Recognition in Conversation & A & N/A & Emotion Recognition in Conversation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Boundary Detection & B & Boundary Detection is a vital part of extracting information encoded in images, allowing for the computation of quantities of interest including density, velocity, pressure, etc. <span class=... & Boundary Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Nested Named Entity Recognition & X & N/A & Nested Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Semantic Role Labeling & X & Semantic role labeling aims to model the predicate-argument structure of a sentence and is often described as answering "Who did what to whom". BIO notation is typically used for semantic role label... & Semantic Role Labeling is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Network Intrusion Detection & X & N/A & Network Intrusion Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
motion prediction & A & N/A & motion prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Handwritten Text Recognition & A & Handwritten Text Recognition (HTR) is the task of automatically identifying and transcribing handwritten text from images or scanned documents into machine-readable text. The goal is to develop a syst... & Handwritten Text Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Pose Tracking & A & Pose Tracking is the task of estimating multi-person human poses in videos and assigning unique instance IDs for each keypoint across frames. Accurate estimation of human keypoint-trajectories is ... & Pose Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Human Detection & A & DEFINICIÓN EL Granada SOUND es un festival de música india de ámbito nacional e internacional que se celebra en Granada, España. Desde su primera edición en 2012, el evento ha ido creciendo en popul... & Human Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Event Detection & A & N/A & Event Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Indoor Localization & A & Indoor localization is a fundamental problem in indoor location-based applications. & Indoor Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Instruction Following & A & Instruction following is the basic task of the model. This task is dedicated to evaluating the ability of the large model to follow human instructions. It is hoped that the model can generate controll... & Instruction Following requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Keypoint Detection & B & N/A & Keypoint Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Video Object Tracking & A & N/A & Video Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Dialogue State Tracking & X & N/A & Dialogue State Tracking is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Small Object Detection & A & Small Object Detection is a computer vision task that involves detecting and localizing small objects in images or videos. This task is challenging due to the small size and low resolution of the ... & Small Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Object Detection & A & N/A & Video Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Semi-Supervised Video Object Segmentation & A & The semi-supervised scenario assumes the user inputs a full mask of the object(s) of interest in the first frame of a video sequence. Methods have to produce the segmentation mask for that object(s) i... & Semi-Supervised Video Object Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Semi-Supervised Semantic Segmentation & D & N/A & Semi-Supervised Semantic Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Hyperspectral Image Classification & C & N/A & Hyperspectral Image Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Community Detection & X & Community Detection is one of the fundamental problems in network analysis, where the goal is to find groups of nodes that are, in some sense, more similar to each other than to the other nodes. ... & Community Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Downbeat Tracking & X & Determine the positions of all downbeats in a music recording. & Downbeat Tracking is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Vision and Language Navigation & A & N/A & Vision and Language Navigation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Multiple Instance Learning & A & Multiple Instance Learning is a type of weakly supervised learning algorithm where training data is arranged in bags, where each bag contains a set of instances \$X=\textbackslash{}\textbackslash{}\{x\_1,x\_2, \textbackslash{}ldots,x\_M\textbackslash{}\textbackslash{}\}\$, and ... & Multiple Instance Learning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Registration & B & Image registration is the process of transforming different sets of data into one coordinate system. Data may be multiple photographs, data from different sensors, times, depths, or viewpoints. It is ... & Image Registration is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Reconstruction & B & N/A & Image Reconstruction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Compression & B & Image Compression is an application of data compression for digital images to lower their storage and/or transmission requirements. Source: Variable Rate Dee... & Image Compression is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Point Cloud Registration & C & Point Cloud Registration is a fundamental problem in 3D computer vision and photogrammetry. Given several sets of points in different coordinate systems, the aim of registration is to find the tra... & Point Cloud Registration is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Real-Time Semantic Segmentation & D & N/A & Real-Time Semantic Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Fine-Grained Image Recognition & D & N/A & Fine-Grained Image Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Object Detection In Aerial Images & A & N/A & Object Detection In Aerial Images requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Activity Detection & A & Detecting activities in extended videos. & Activity Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Fraud Detection & X & Fraud Detection is a vital topic that applies to many industries including the financial sectors, banking, government agencies, insurance, and law enforcement, and more. Fraud endeavors have detec... & Fraud Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Video Segmentation & A & N/A & Video Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Surface Normals Estimation & B & Surface normal estimation deals with the task of predicting the surface orientation of the objects present inside a scene. Refer to Designing Deep Networks for Surface Normal Estimation (Wang et al.)... & Surface Normals Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Conversational Response Selection & X & Conversational response selection refers to the task of identifying the most relevant response to a given input sentence from a collection of sentences. & Conversational Response Selection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Motion Forecasting & A & Motion forecasting is the task of predicting the location of a tracked object in the future & Motion Forecasting requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
License Plate Detection & A & License Plate Detection is an image-processing technology used to identify vehicles by their license plates. This technology is used in various security and traffic applications. & License Plate Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Quality Assessment & A & Video Quality Assessment is a computer vision task aiming to mimic video-based human subjective perception. The goal is to produce a mos score, where higher score indicates better perceptual quality. ... & Video Quality Assessment requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Time Series Prediction & X & The goal of Time Series Prediction is to infer the future values of a time series from the past. Source: Orthogonal Echo State Networks and stochastic evalua... & Time Series Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Fact Checking & A & N/A & Fact Checking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Key Information Extraction & A & Key Information Extraction (KIE) is aimed at extracting structured information (e.g. key-value pairs) from form-style documents (e.g. invoices), which makes an important step towards intelligent docum... & Key Information Extraction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Zero-Shot Composed Image Retrieval (ZS-CIR) & A & N/A & Zero-Shot Composed Image Retrieval (ZS-CIR) requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Outlier Detection & D & Outlier Detection is a task of identifying a subset of a given data set which are considered anomalous in that they are unusual from other instances. It is one of the core data mining tasks and is... & Outlier Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Scene Graph Generation & A & A scene graph is a structured representation of an image, where nodes in a scene graph correspond to object bounding boxes with their object categories, and edges correspond to their pairwise relation... & Scene Graph Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Depth Completion & B & The Depth Completion task is a sub-problem of depth estimation. In the sparse-to-dense depth completion problem, one wants to infer the dense depth map of a 3-D scene given an RGB image and its co... & Depth Completion is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Graph Matching & A & Graph Matching is the problem of finding correspondences between two sets of vertices while preserving complex relational information among them. Since the graph structure has a strong capacity to... & Graph Matching requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Multimodal Emotion Recognition & C & This is a leaderboard for multimodal emotion recognition on the IEMOCAP dataset. The modality abbreviations are A: Acoustic T: Text V: Visual Please include the modality in the bracket after the... & Multimodal Emotion Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Head Pose Estimation & B & N/A & Head Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Unsupervised Object Segmentation & D & Image credit: ClevrTex: A Texture-Rich Benchmark for Unsupervised Multi-Object Segmentation & Unsupervised Object Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Referring Expression Segmentation & A & The task aims at labeling the pixels of an image or video that represent an object instance referred by a linguistic expression. In particular, the referring expression (RE) must allow the identificat... & Referring Expression Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
3D Face Reconstruction & A & 3D Face Reconstruction is a computer vision task that involves creating a 3D model of a human face from a 2D image or a set of images. The goal of 3D face reconstruction is to reconstruct a digita... & 3D Face Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Action Anticipation & A & Next action anticipation is defined as observing 1, ... , T frames and predicting the action that happens after a gap of T\_a seconds. It is important to note that a new action starts after T\_a seconds... & Action Anticipation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Bias Detection & A & Bias detection is the task of detecting and measuring racism, sexism and otherwise discriminatory behavior in a model. & Bias Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Medical Visual Question Answering & A & N/A & Medical Visual Question Answering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Image Manipulation & B & Image Manipulation is the process of altering or transforming an existing image to achieve a desired effect or to modify its content. This can involve various techniques and tools to enhance, modify, ... & Image Manipulation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Dimensionality Reduction & A & Dimensionality reduction is the task of reducing the dimensionality of a dataset. ( Image credit: openTSNE )</sp... & Dimensionality Reduction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Event-based vision & C & An event camera, also known as a neuromorphic camera, silicon retina or dynamic vision sensor, is an imaging sensor that responds to local changes in brightness. Event cameras do not capture images us... & Event-based vision is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Material Recognition & B & Material recognition focuses on identifying classes, types, states, and properties of materials. & Material Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Visual Grounding & A & Visual Grounding (VG) aims to locate the most relevant object or region in an image, based on a natural language query. The query can be a phrase, a sentence, or even a multi-round dialogue. There are... & Visual Grounding requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Multi-Label Image Classification & B & The Multi-Label Image Classification focuses on predicting labels for images in a multi-class classification problem where each image may belong to more than one class. & Multi-Label Image Classification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Human Part Segmentation & B & N/A & Human Part Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Unsupervised Object Detection & A & N/A & Unsupervised Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Table Detection & A & Image credit:Table Detection in the Wild: A Novel Diverse Table Detection Dataset and Method & Table Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Passage Retrieval & X & N/A & Passage Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Out of Distribution (OOD) Detection & D & N/A & Out of Distribution (OOD) Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Video Grounding & A & Video grounding is the task of linking spoken language descriptions to specific video segments. In video grounding, the model is given a video and a natural language description, such as a sentenc... & Video Grounding requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Video Recognition & A & N/A & Video Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Online Multi-Object Tracking & A & N/A & Online Multi-Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Scene Segmentation & B & Scene segmentation is the task of splitting a scene into its various object components. Image adapted from Temporally coherent 4D reconstruction of complex dynamic scenes & Scene Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Face Swapping & B & N/A & Face Swapping is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Facial Attribute Classification & B & N/A & Facial Attribute Classification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Answer Selection & X & N/A & Answer Selection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
LIDAR Semantic Segmentation & C & N/A & LIDAR Semantic Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Visual Dialog & A & Visual Dialog requires an AI agent to hold a meaningful dialog with humans in natural, conversational language about visual content. Specifically, given an image, a dialog history, and a follow-up que... & Visual Dialog requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Motion Estimation & A & Motion Estimation is used to determine the block-wise or pixel-wise motion vectors between two frames. Source: MEMC-Net: Motion Estimation and Motion Compens... & Motion Estimation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Acoustic Scene Classification & X & The goal of acoustic scene classification is to classify a test recording into one of the provided predefined classes that characterizes the environment in which it was recorded. Source: DCASE 201... & Acoustic Scene Classification is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Object Detection In Indoor Scenes & A & N/A & Object Detection In Indoor Scenes requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Semantic SLAM & A & N/A & Semantic SLAM requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
10-shot image generation & D & Generate 10 image of famous arts & 10-shot image generation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Multiview Detection & A & N/A & Multiview Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Remote Sensing Image Classification & C & N/A & Remote Sensing Image Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
3D Depth Estimation & B & Image: monodepth2 & 3D Depth Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Font Recognition & B & Font recognition (also called *visual font recognition* or *optical font recognition*) is the task of identifying the font family or families used in images containing text. Understanding which fonts ... & Font Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Time Series Anomaly Detection & X & N/A & Time Series Anomaly Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Within-Session Motor Imagery (left hand vs. right hand) & C & N/A & Within-Session Motor Imagery (left hand vs. right hand) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing,... \\
Color Image Denoising & B & N/A & Color Image Denoising is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Video Description & A & N/A & Video Description requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Unsupervised Semantic Segmentation & D & Models that learn to segment each image (i.e. assign a class to every pixel) without seeing the ground truth labels. ( Image credit: SegSort: Segmentation by... & Unsupervised Semantic Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Conditional Image Generation & B & Conditional image generation is the task of generating new images from a dataset conditional on their class. ( Image credit: PixelCNN++ & Conditional Image Generation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Interactive Segmentation & A & N/A & Interactive Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Real-Time Object Detection & A & N/A & Real-Time Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Robust Object Detection & A & N/A & Robust Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Edge Detection & B & Edge Detection is a fundamental image processing technique which involves computing an image gradient to quantify the magnitude and direction of edges in an image. Image gradients are used in vari... & Edge Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Scene Generation & B & make to t shirt an Ad with a little bit of action & Scene Generation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Vehicle Re-Identification & A & Vehicle re-identification is the task of identifying the same vehicle across multiple cameras. ( Image credit: A Two-Stream Siamese Neural Network for Vehicl... & Vehicle Re-Identification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Small Data Image Classification & D & N/A & Small Data Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Fine-Grained Visual Recognition & D & N/A & Fine-Grained Visual Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Gait Recognition & A & ( Image credit: GaitSet: Regarding Gait as a Set for Cross-View Gait Recognition ) & Gait Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
6D Pose Estimation using RGBD & B & N/A & 6D Pose Estimation using RGBD is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
3D Shape Reconstruction & A & Image credit: GSNet: Joint Vehicle Pose and Shape Reconstruction with Geometrical and Scene-aware Supervision , ECCV'20 & 3D Shape Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Pedestrian Attribute Recognition & D & Pedestrian attribution recognition is the task of recognizing pedestrian features - such as whether they are talking on a phone, whether they have a backpack, and so on. <span style="color:grey; op... & Pedestrian Attribute Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Action Quality Assessment & A & Assessing/analyzing/quantifying how well an action was performed. & Action Quality Assessment requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Reconstruction & A & Source: Deep-SloMo & Video Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Trajectory Planning & A & Trajectory planning for industrial robots consists of moving the tool center point from point A to point B while avoiding body collisions over time. Trajectory planning is sometimes referred to as mo... & Trajectory Planning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Defect Detection & D & N/A & Defect Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Vision-Language Navigation & A & Vision-language navigation (VLN) is the task of navigating an embodied agent to carry out natural language instructions inside real 3D environments. ( Image c... & Vision-Language Navigation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Dense Video Captioning & A & Most natural videos contain numerous events. For example, in a video of a ``man playing a piano'', the video might also contain ``another man dancing'' or ``a crowd clapping''. The task of dense video capti... & Dense Video Captioning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Saliency Prediction & B & A saliency map is a model that predicts eye fixations on a visual scene. Saliency prediction is informed by the human visual attention mechanism and predicts the possibility of the human eyes to stay ... & Saliency Prediction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Blind Super-Resolution & D & N/A & Blind Super-Resolution adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Intrusion Detection & X & Intrusion Detection is the process of dynamically monitoring events occurring in a computer system or network, analyzing them for signs of possible incidents and often interdicting the unauthorize... & Intrusion Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Medical Report Generation & A & Medical report generation (MRG) is a task which focus on training AI to automatically generate professional report according the input image data. This can help clinicians make faster and more accurat... & Medical Report Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Change Point Detection & X & Change Point Detection is concerned with the accurate detection of abrupt and significant changes in the behavior of a time series. Change point detection is the task of finding changes in the ... & Change Point Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Surface Reconstruction & A & N/A & Surface Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Food Recognition & D & N/A & Food Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Camera Localization & A & N/A & Camera Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
object-detection & A & N/A & object-detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Sound Event Localization and Detection & X & Given multichannel audio input, a sound event detection and localization (SELD) system outputs a temporal activation track for each of the target sound classes, along with one or more corresponding sp... & Sound Event Localization and Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
3D Medical Imaging Segmentation & C & 3D medical imaging segmentation is the task of segmenting medical objects of interest from 3D medical imaging. ( Image credit: Elastic Boundary Projection fo... & 3D Medical Imaging Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Within-Session Motor Imagery (right hand vs. feet) & C & N/A & Within-Session Motor Imagery (right hand vs. feet) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing,... \\
Zero-Shot Transfer Image Classification & D & N/A & Zero-Shot Transfer Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
3D Object Reconstruction & A & Image: Choy et al & 3D Object Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image-to-Text Retrieval & A & Image-text retrieval is the process of retrieving relevant images based on textual descriptions or finding corresponding textual descriptions for a given image. This task is interdisciplinary, com... & Image-to-Text Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Few-Shot Object Detection & A & Few-Shot Object Detection is a computer vision task that involves detecting objects in images with limited training data. The goal is to train a model on a few examples of each object class and th... & Few-Shot Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Layout-to-Image Generation & A & N/A & Layout-to-Image Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Scene Flow Estimation & A & Optical flow is a two-dimensional motion field in the image plane. It is the projection of the three-dimensional motion of the world. If the world is completely non-rigid, the motions of the points in... & Scene Flow Estimation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
No-Reference Image Quality Assessment & B & An Image Quality Assessment approach where no reference image information is available to the model. Sometimes referred to as Blind Image Quality Assessment (BIQA). & No-Reference Image Quality Assessment is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Video-Based Person Re-Identification & A & N/A & Video-Based Person Re-Identification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Semantic correspondence & B & The task of semantic correspondence aims to establish reliable visual correspondence between different instances of the same object category. & Semantic correspondence is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Visual Commonsense Reasoning & A & N/A & Visual Commonsense Reasoning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Seizure Detection & X & Seizure Detection is a binary supervised classification problem with the aim of classifying between seizure and non-seizure states of a patient. Source: ResOT: ... & Seizure Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Image/Document Clustering & A & N/A & Image/Document Clustering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Anomaly Detection In Surveillance Videos & A & N/A & Anomaly Detection In Surveillance Videos requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Video Instance Segmentation & A & The goal of video instance segmentation is simultaneous detection, segmentation and tracking of instances in videos. In words, it is the first time that the image instance segmentation problem is exte... & Video Instance Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Click-Through Rate Prediction & X & Click-through rate prediction is the task of predicting the likelihood that something on a website (such as an advertisement) will be clicked. ( Image credit:... & Click-Through Rate Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Unsupervised Video Object Segmentation & A & N/A & Unsupervised Video Object Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Video Semantic Segmentation & A & The goal of video semantic segmentation is to assign a predefined class to each pixel in all frames of a video. This requires the model not only to predict accurate segmentation masks but also to ensu... & Video Semantic Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Weakly-Supervised Semantic Segmentation & D & N/A & Weakly-Supervised Semantic Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
3D Absolute Human Pose Estimation & B & This task aims to solve absolute (camera-centric not root-relative) 3D human pose estimation. ( Image credit: RootNet & 3D Absolute Human Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Human action generation & A & Yan et al. (2019) CSGN: "When the dancer is stepping, jumping and spinning on the stage, attentions of all audiences are attracted by the streamof the fluent and graceful movements. Building a mo... & Human action generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Retinal Vessel Segmentation & C & Retinal vessel segmentation is the task of segmenting vessels in retina imagery. ( Image credit: LadderNet )</s... & Retinal Vessel Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Dynamic Link Prediction & X & N/A & Dynamic Link Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Human Interaction Recognition & A & Human Interaction Recognition (HIR) is a field of study that involves the development of computer algorithms to detect and recognize human interactions in videos, images, or other multimedia content. ... & Human Interaction Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Pose Prediction & A & N/A & Pose Prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
geo-localization & A & N/A & geo-localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Image Matting & B & Image Matting is the process of accurately estimating the foreground object in images and videos. It is a very important technique in image and video editing applications, particularly in film pro... & Image Matting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Colorectal Polyps Characterization & C & N/A & Colorectal Polyps Characterization is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Zero-shot Image Retrieval & A & N/A & Zero-shot Image Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Surgical phase recognition & A & The first 40 videos are used for training, the last 40 videos are used for testing. & Surgical phase recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Satellite Image Classification & C & N/A & Satellite Image Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Single Image Dehazing & B & N/A & Single Image Dehazing is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
3D Object Recognition & C & N/A & 3D Object Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Intrinsic Image Decomposition & B & Intrinsic Image Decomposition is the process of separating an image into its formation components such as reflectance (albedo) and shading (illumination). Reflectance is the color of the object, i... & Intrinsic Image Decomposition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Keyphrase Extraction & X & A classic task to extract salient phrases that best summarize a document, which essentially has two stages: candidate generation and keyphrase ranking. & Keyphrase Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Monocular Visual Odometry & A & N/A & Monocular Visual Odometry requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Ad-hoc video search & A & The Ad-hoc search task ended a 3 year cycle from 2016-2018 with a goal to model the end user search use-case, who is searching (using textual sentence queries) for segments of video containing persons... & Ad-hoc video search requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Medical Image Registration & C & Image registration, also known as image fusion or image matching, is the process of aligning two or more images based on image appearances. Medical Image Registration seeks to find an optimal spat... & Medical Image Registration is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Skin Lesion Classification & C & N/A & Skin Lesion Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Brain Tumor Segmentation & C & N/A & Brain Tumor Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Entity Alignment & A & Entity Alignment is the task of finding entities in two knowledge bases that refer to the same real-world object. It plays a vital role in automatically integrating multiple knowledge bases. No... & Entity Alignment requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Gender Prediction & B & N/A & Gender Prediction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image Forensics & B & N/A & Image Forensics is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Colorization & B & Colorization is the process of adding plausible color information to monochrome photographs or videos. Colorization is a highly undetermined problem, requiring mapping a real-valued luminance imag... & Colorization is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Image Manipulation Localization & B & The task of segmenting parts of images or image parts that have been tampered with or manipulated (sometimes also referred to as doctored). This typically encompasses image splicing, copy-move, or ima... & Image Manipulation Localization is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Product Recommendation & X & N/A & Product Recommendation is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Breast Cancer Detection & C & N/A & Breast Cancer Detection is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Dialogue Act Classification & X & N/A & Dialogue Act Classification is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Handwritten Digit Recognition & B & N/A & Handwritten Digit Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Zero-shot Text-to-Image Retrieval & A & N/A & Zero-shot Text-to-Image Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Multi-Person Pose Estimation & B & Multi-person pose estimation is the task of estimating the pose of multiple people in one frame. ( Image credit: Human Pose Estimation with TensorFlow & Multi-Person Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Unsupervised Semantic Segmentation with Language-image Pre-training & A & N/A & Unsupervised Semantic Segmentation with Language-image Pre-training requires language, ranked retrieval, tracks/instances, navigation/trajectory,... \\
Open Vocabulary Object Detection & A & Open-vocabulary detection (OVD) aims to generalize beyond the limited number of base classes labeled during the training phase. The goal is to detect novel classes defined by an unbounded (open) voca... & Open Vocabulary Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Audio-Visual Speech Recognition & A & Audio-visual speech recognition is the task of transcribing a paired audio and visual stream into text. & Audio-Visual Speech Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Monocular 3D Object Detection & A & N/A & Monocular 3D Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Stereo Disparity Estimation & B & N/A & Stereo Disparity Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Medical Code Prediction & X & Context: Prediction of medical codes from clinical notes is both a practical and essential need for every healthcare delivery organization within current medical systems. Automating annotation will sa... & Medical Code Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Zero-Shot Video Retrieval & A & Zero-shot video retrieval is the task of retrieving relevant videos based on a query (usually in text form) without any prior training on specific examples of those videos. Unlike traditional retrieva... & Zero-Shot Video Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Text to Video Retrieval & A & She's gone I can't find her anywhere I'm looking everywhere for her Everywhere is dark & Text to Video Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
6D Pose Estimation using RGB & B & N/A & 6D Pose Estimation using RGB is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Human Pose Forecasting & A & N/A & Human Pose Forecasting requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Face Identification & B & N/A & Face Identification is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Traffic Sign Recognition & D & N/A & Traffic Sign Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Motion Segmentation & A & Motion Segmentation is an essential task in many applications in Computer Vision and Robotics, such as surveillance, action recognition and scene understanding. The classic way to state the proble... & Motion Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Facial Expression Recognition & B & N/A & Facial Expression Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
3D Shape Modeling & A & Image: Gkioxari et al & 3D Shape Modeling requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Video Denoising & A & N/A & Video Denoising requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Camouflaged Object Segmentation & D & Camouflaged object segmentation (COS) or Camouflaged object detection (COD), which was originally promoted by T.-N. Le et al.... & Camouflaged Object Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Electroencephalogram (EEG) & C & Electroencephalogram (EEG) is a method of recording brain activity using electrophysiological indexes. When the brain is active, a large number of postsynaptic potentials generated synchronously b... & Electroencephalogram (EEG) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Keyword Extraction & X & Keyword extraction is tasked with the automatic identification of terms that best describe the subject of a document (Source: Wikipedia). & Keyword Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
3D Object Classification & C & 3D Object Classification is the task of predicting the class of a 3D object point cloud. It is a voxel level prediction where each voxel is classified into a category. The popular benchmark for this ... & 3D Object Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Camera Relocalization & A & "Camera relocalization, or image-based localization is a fundamental problem in robotics and computer vision. It refers to the process of determining camera pose from the visual scene representation a... & Camera Relocalization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Lesion Classification & C & N/A & Lesion Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Text Segmentation & X & N/A & Text Segmentation is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Natural Language Visual Grounding & A & N/A & Natural Language Visual Grounding requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Text Matching & X & Matching a target text to a source text based on their meaning. & Text Matching is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Traffic Sign Detection & A & N/A & Traffic Sign Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Gesture Generation & A & N/A & Gesture Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Hyperspectral Image Segmentation & C & N/A & Hyperspectral Image Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Person Recognition & B & N/A & Person Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
3D Human Shape Estimation & A & N/A & 3D Human Shape Estimation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Generalizable Novel View Synthesis & A & N/A & Generalizable Novel View Synthesis requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Neural Rendering & A & Given a representation of a 3D scene of some kind (point cloud, mesh, voxels, etc.), the task is to create an algorithm that can produce photorealistic renderings of this scene from an arbitrary viewp... & Neural Rendering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Gender Bias Detection & A & N/A & Gender Bias Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Table Recognition & A & Table recognition refers to the process of automatically identifying and extracting tabular structures from unstructured data sources such as text documents, images, or scanned documents. The goal of ... & Table Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Fault Detection & X & N/A & Fault Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Vulnerability Detection & X & Vulnerability detection plays a crucial role in safeguarding against these threats by identifying weaknesses and potential entry points that malicious actors could exploit. Through advanced scanning t... & Vulnerability Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Infrared And Visible Image Fusion & C & Image fusion with paired infrared and visible images & Infrared And Visible Image Fusion is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Term Extraction & X & Term Extraction, or Automated Term Extraction (ATE), is about extraction domain-specific terms from natural language text. For example, the sentence ``We meta-analyzed mortality using random-effect m... & Term Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
MRI segmentation & C & N/A & MRI segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Video Restoration & A & N/A & Video Restoration requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
2D Cyclist Detection & A & N/A & 2D Cyclist Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Text-based Image Editing & A & N/A & Text-based Image Editing requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image to Video Generation & A & Image to Video Generation refers to the task of generating a sequence of video frames based on a single still image or a set of still images. The goal is to produce a video that is coherent and co... & Image to Video Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Unsupervised Image Classification & D & N/A & Unsupervised Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Structured Prediction & A & Structured Prediction is an area of machine learning focusing on representations of spaces with combinatorial structure, and algorithms for inference and parameter estimation over these structures... & Structured Prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Deblurring & B & No archived description. & Image Deblurring is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Lightweight Face Recognition & D & N/A & Lightweight Face Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
3D Part Segmentation & C & N/A & 3D Part Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Real-time Instance Segmentation & A & N/A & Real-time Instance Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Zero-Shot Object Detection & A & N/A & Zero-Shot Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Open World Object Detection & A & N/A & Open World Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Talking Face Generation & A & Talking face generation aims to synthesize a sequence of face images that correspond to given speech semantics ( Image credit: Talking Face Generation by A... & Talking Face Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Stereo Depth Estimation & B & N/A & Stereo Depth Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Egocentric Pose Estimation & B & N/A & Egocentric Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Depth Prediction & B & N/A & Depth Prediction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Zero-Shot Action Recognition & A & N/A & Zero-Shot Action Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Few Shot Action Recognition & A & N/A & Few Shot Action Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Scene Graph Detection & A & N/A & Scene Graph Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Open Vocabulary Semantic Segmentation & A & Open-vocabulary semantic segmentation models aim to accurately assign a semantic label to each pixel in an image from a set of arbitrary open-vocabulary texts. & Open Vocabulary Semantic Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Face Sketch Synthesis & B & N/A & Face Sketch Synthesis is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Medical Named Entity Recognition & X & N/A & Medical Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Moment Retrieval & A & Moment retrieval can de defined as the task of "localizing moments in a video given a user query". Description from: QVHIGHLIGHTS: Detecting Moments and Highlights in Videos via Natural Language Q... & Moment Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Grammatical Error Detection & X & N/A & Grammatical Error Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Facial Emotion Recognition & B & N/A & Facial Emotion Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Multimodal Activity Recognition & A & N/A & Multimodal Activity Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Aesthetics Quality Assessment & B & N/A & Aesthetics Quality Assessment is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Spatio-Temporal Action Localization & A & N/A & Spatio-Temporal Action Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
3D Facial Landmark Localization & B & N/A & 3D Facial Landmark Localization is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Chinese Named Entity Recognition & X & N/A & Chinese Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Weakly-Supervised Named Entity Recognition & X & N/A & Weakly-Supervised Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Body Detection & A & N/A & Body Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Speaker Recognition & C & Speaker Recognition is the process of identifying or confirming the identity of a person given his speech segments. Source: Margin Matters: Towards More Discrim... & Speaker Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Medical Image Generation & C & Medical image generation is the task of synthesising new medical images. ( Image credit: Towards Adversarial Retinal Image Synthesis & Medical Image Generation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
3D Multi-Object Tracking & A & Image: Weng et al & 3D Multi-Object Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Sleep Stage Detection & X & Human Sleep Staging into W-N1-N2-N3-REM classes from multiple or single polysomnography signals & Sleep Stage Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Unified Image Restoration & B & Using a single model to restore inputs with different degradation types. & Unified Image Restoration is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Image-Based Localization & A & N/A & Image-Based Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
3D Point Cloud Classification & C & N/A & 3D Point Cloud Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Visual Speech Recognition & A & N/A & Visual Speech Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Line Segment Detection & A & N/A & Line Segment Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
3D Face Animation & A & Image: Cudeiro et al & 3D Face Animation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Dictionary Learning & D & Dictionary Learning is an important problem in multiple areas, ranging from computational neuroscience, machine learning, to computer vision and image processing. The general goal is to find a goo... & Dictionary Learning adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant... \\
Robust Face Recognition & D & N/A & Robust Face Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Stereo Matching Hand & B & N/A & Stereo Matching Hand is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Zero-Shot Image Classification & D & Zero-shot image classification is a technique in computer vision where a model can classify images into categories that were not present during training. This is achieved by leveraging semantic inform... & Zero-Shot Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Scene Change Detection & A & Scene change detection (SCD) refers to the task of localizing changes and identifying change-categories given two scenes. A scene can be either an RGB (+D) image or a 3D reconstruction (point cloud).... & Scene Change Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Enhancement & A & N/A & Video Enhancement requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Gaze Prediction & B & N/A & Gaze Prediction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Emotion Recognition in Context & A & N/A & Emotion Recognition in Context requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Composed Image Retrieval (CoIR) & A & Composed Image Retrieval (CoIR) is the task involves retrieving images from a large database based on a query composed of multiple elements, such as text, images, and sketches. The goal is to deve... & Composed Image Retrieval (CoIR) requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
CAD Reconstruction & A & N/A & CAD Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Autonomous Navigation & A & Autonomous navigation is the task of autonomously navigating a vehicle or robot to or around a location without human guidance. ( Image credit: Approximate L... & Autonomous Navigation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Single Image Deraining & B & N/A & Single Image Deraining is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Abstractive Dialogue Summarization & X & N/A & Abstractive Dialogue Summarization is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
The Semantic Segmentation Of Remote Sensing Imagery & C & N/A & The Semantic Segmentation Of Remote Sensing Imagery is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing,... \\
Trajectory Modeling & A & The equivalent of language modeling but for trajectories. & Trajectory Modeling requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Panoptic Segmentation & A & N/A & Video Panoptic Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video-Text Retrieval & A & N/A & Video-Text Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Multiple People Tracking & A & N/A & Multiple People Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Object SLAM & A & N/A & Object SLAM requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured logic;... \\
Medical Object Detection & A & N/A & Medical Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Attribute Value Extraction & A & Attribute Value Extraction is the task of extracting values for a given set of attributes of interest from free text input. Attribute value extraction is for example applied in the context of e-co... & Attribute Value Extraction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Within-Session Motor Imagery (all classes) & C & N/A & Within-Session Motor Imagery (all classes) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
Automatic Phoneme Recognition & X & N/A & Automatic Phoneme Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Unsupervised Anomaly Detection with Specified Settings -- 20\% anomaly & D & N/A & Unsupervised Anomaly Detection with Specified Settings -- 20\% anomaly adds no new modality or output structure and is mainly a domain,... \\
Unsupervised Anomaly Detection with Specified Settings -- 1\% anomaly & D & N/A & Unsupervised Anomaly Detection with Specified Settings -- 1\% anomaly adds no new modality or output structure and is mainly a domain, supervision,... \\
Unsupervised Anomaly Detection with Specified Settings -- 0.1\% anomaly & D & N/A & Unsupervised Anomaly Detection with Specified Settings -- 0.1\% anomaly adds no new modality or output structure and is mainly a domain,... \\
Unsupervised Anomaly Detection with Specified Settings -- 10\% anomaly & D & N/A & Unsupervised Anomaly Detection with Specified Settings -- 10\% anomaly adds no new modality or output structure and is mainly a domain,... \\
Blind Face Restoration & B & Blind face restoration aims at recovering high-quality faces from the low-quality counterparts suffering from unknown degradation, such as low-resolution, noise, blur, compression artifacts, etc. When... & Blind Face Restoration is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
3D Face Modelling & B & N/A & 3D Face Modelling is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Zero-Shot Cross-Modal Retrieval & A & N/A & Zero-Shot Cross-Modal Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
JPEG Artifact Correction & B & N/A & JPEG Artifact Correction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Stereo Image Super-Resolution & B & N/A & Stereo Image Super-Resolution is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Unsupervised Panoptic Segmentation & A & Unsupervised Panoptic Segmentation aims to partition an image into semantically meaningful regions and distinct object instances without training using any manually annotated images. <span style=... & Unsupervised Panoptic Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Unsupervised Monocular Depth Estimation & D & N/A & Unsupervised Monocular Depth Estimation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Self-Supervised Action Recognition & A & N/A & Self-Supervised Action Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Visual Relationship Detection & A & Visual relationship detection (VRD) is one newly developed computer vision task aiming to recognize relations or interactions between objects in an image. It is a further learning task after object re... & Visual Relationship Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Sketch-to-Image Translation & B & N/A & Sketch-to-Image Translation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Pose Transfer & A & N/A & Pose Transfer requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Weakly Supervised Action Localization & A & In this task, the training data consists of videos with a list of activities in them without any temporal boundary annotations. However, while testing, given a video, the algorithm should recognize th... & Weakly Supervised Action Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Oriented Object Detection & A & N/A & Oriented Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Aspect Extraction & X & Aspect extraction is the task of identifying and extracting terms relevant for opinion mining and sentiment analysis, for example terms for product attributes or features. & Aspect Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Sports Ball Detection and Tracking & A & N/A & Sports Ball Detection and Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Symmetry Detection & B & N/A & Symmetry Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Interactive Video Object Segmentation & A & N/A & Interactive Video Object Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Monocular 3D Human Pose Estimation & B & N/A & Monocular 3D Human Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
2D Panoptic Segmentation & A & N/A & 2D Panoptic Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Zero-shot 3D Point Cloud Classification & C & N/A & Zero-shot 3D Point Cloud Classification is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
Facial Inpainting & B & N/A & Facial Inpainting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Optic Disc Segmentation & C & N/A & Optic Disc Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Aspect Category Detection & X & Aspect category detection (ACD) in sentiment analysis aims to identify the aspect categories mentioned in a sentence. & Aspect Category Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Grasp Contact Prediction & A & N/A & Grasp Contact Prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Natural Language Moment Retrieval & A & N/A & Natural Language Moment Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
3D Multi-Person Pose Estimation & B & This task aims to solve root-relative 3D multi-person pose estimation. No human bounding box and root joint coordinate groundtruth are used in testing time. (... & 3D Multi-Person Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Face Presentation Attack Detection & B & N/A & Face Presentation Attack Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Joint Demosaicing and Denoising & B & N/A & Joint Demosaicing and Denoising is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Motion Planning & A & ( Image credit: Motion Planning Among Dynamic, Decision-Making Agents with Deep Reinforcement Learning ) & Motion Planning requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
3D Semantic Scene Completion & C & This task was introduced in "Semantic Scene Completion from a Single Depth Image" at CVPR 2017 . The target is to infer the dense 3D voxelized semantic scene from an... & 3D Semantic Scene Completion is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Zeroshot Video Question Answer & A & N/A & Zeroshot Video Question Answer requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Depression Detection & A & N/A & Depression Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Fine-Grained Visual Categorization & D & N/A & Fine-Grained Visual Categorization adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
RGB-D Salient Object Detection & B & N/A & RGB-D Salient Object Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Extractive Text Summarization & X & Given a document, selecting a subset of the words or sentences which best represents a summary of the document. & Extractive Text Summarization is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Stock Market Prediction & X & N/A & Stock Market Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Cross-Domain Few-Shot Object Detection & A & N/A & Cross-Domain Few-Shot Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Surgical tool detection & A & N/A & Surgical tool detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Hand-Gesture Recognition & A & N/A & Hand-Gesture Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Surface Normal Estimation & B & N/A & Surface Normal Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Face Parsing & B & N/A & Face Parsing is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Face Model & A & N/A & Face Model requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured logic;... \\
Content-Based Image Retrieval & A & Content-Based Image Retrieval is a well studied problem in computer vision, with retrieval problems generally divided into two groups: category-level retrieval and instance-level retrieval. Given ... & Content-Based Image Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Medical Relation Extraction & X & Biomedical relation extraction is the task of detecting and classifying semantic relationships from biomedical text. & Medical Relation Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Text to Audio Retrieval & X & N/A & Text to Audio Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Video Emotion Recognition & A & N/A & Video Emotion Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
3D Feature Matching & A & N/A & 3D Feature Matching requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Low Resource Named Entity Recognition & X & N/A & Low Resource Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Video Compression & A & N/A & Video Compression requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Program Synthesis & X & Program synthesis is the process of automatically generating a program or code snippet that satisfies a given specification or set of requirements. This can include generating code from a formal speci... & Program Synthesis is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Malware Detection & X & N/A & Malware Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Human motion prediction & A & Action prediction is a pre-fact video understanding task, which focuses on future states, in other words, it needs to reason about future states or infer action labels before the end of action executi... & Human motion prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Face Generation & B & Face generation is the task of generating (or interpolating) new faces from an existing dataset. The state-of-the-art results for this task are located in the Image Generation parent. <span styl... & Face Generation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
whole slide images & C & N/A & whole slide images is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Logo Recognition & D & N/A & Logo Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
3D Place Recognition & A & N/A & 3D Place Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Cell Detection & A & N/A & Cell Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Spatial Relation Recognition & A & N/A & Spatial Relation Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Relighting & B & N/A & Image Relighting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Trajectory Clustering & A & N/A & Trajectory Clustering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Music Emotion Recognition & X & N/A & Music Emotion Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Medical X-Ray Image Segmentation & C & N/A & Medical X-Ray Image Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
3D Assembly & A & N/A & 3D Assembly requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured logic;... \\
Brain Segmentation & C & N/A & Brain Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Medical Concept Normalization & X & N/A & Medical Concept Normalization is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Road Segmentation & D & Road Segmentation is a pixel wise binary classification in order to extract underlying road network. Various Heuristic and data driven models are proposed. Continuity and robustness still remains one ... & Road Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Photoplethysmography (PPG) & C & Photoplethysmography (PPG) is a non-invasive light-based method that has been used since the 1930s for monitoring cardiovascular activity. Source: Non-contac... & Photoplethysmography (PPG) is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
3D Anomaly Detection & C & 3D-only Anomaly Detection. Structures out of normal distribution are detected from the 3D-only point cloud. & 3D Anomaly Detection is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Photoplethysmography (PPG) heart rate estimation & C & N/A & Photoplethysmography (PPG) heart rate estimation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
3D Question Answering (3D-QA) & A & N/A & 3D Question Answering (3D-QA) requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Text to 3D & A & Task involves generating 3D objects based on the text prompt provided to the system. & Text to 3D requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured logic;... \\
Video-Adverb Retrieval & A & The bidirectional video-adverb retrieval task aims at retrieving adverbs that match an action in a video and vice versa. & Video-Adverb Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image Forgery Detection & B & N/A & Image Forgery Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Cross-modal retrieval with noisy correspondence & A & N/A & Cross-modal retrieval with noisy correspondence requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
3D Generation & A & N/A & 3D Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Handwritten Mathmatical Expression Recognition & A & Offline Handwritten mathematical Expression Recognition aims to convert 2D images into a 1D structured sequences(LaTeX or MathML) & Handwritten Mathmatical Expression Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Image-text Retrieval & A & N/A & Image-text Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Multiview Clustering & A & N/A & Multiview Clustering requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Unsupervised Anomaly Detection with Specified Settings -- 30\% anomaly & D & N/A & Unsupervised Anomaly Detection with Specified Settings -- 30\% anomaly adds no new modality or output structure and is mainly a domain,... \\
Image Compressed Sensing & B & N/A & Image Compressed Sensing is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Physical Attribute Prediction & B & N/A & Physical Attribute Prediction is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Multimodal Text and Image Classification & A & Classification with both source Image and Text & Multimodal Text and Image Classification requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Image Outpainting & B & Predicting the visual context of an image beyond its boundary. Image credit: NUWA-Infinity: Autoregressive over Autoregressive Generation for Infinite Visual Synthesis & Image Outpainting is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Vehicle Pose Estimation & B & N/A & Vehicle Pose Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
3D Object Detection From Stereo Images & A & N/A & 3D Object Detection From Stereo Images requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Prediction Of Occupancy Grid Maps & C & N/A & Prediction Of Occupancy Grid Maps is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Self-Supervised Action Recognition Linear & A & N/A & Self-Supervised Action Recognition Linear requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Mortality Prediction & X & ( Image credit: Early hospital mortality prediction using vital signals ) & Mortality Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Unsupervised Image Segmentation & D & N/A & Unsupervised Image Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Patch Matching & B & N/A & Patch Matching is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
Facial Action Unit Detection & B & N/A & Facial Action Unit Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Clinical Concept Extraction & X & Automatic extraction of clinical named entities such as clinical problems, treatments, tests and anatomical parts from clinical notes. ( Source ) & Clinical Concept Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Temporal Localization & A & N/A & Temporal Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Temporal Action Proposal Generation & A & N/A & Temporal Action Proposal Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Weakly-supervised Temporal Action Localization & A & Temporal Action Localization with weak supervision where only video-level labels are given for training & Weakly-supervised Temporal Action Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Abnormal Event Detection In Video & A & Abnormal Event Detection In Video is a challenging task in computer vision, as the definition of what an abnormal event looks like depends very much on the context. For instance, a car driving by ... & Abnormal Event Detection In Video requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Egocentric Activity Recognition & A & N/A & Egocentric Activity Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Semi-Supervised Instance Segmentation & A & N/A & Semi-Supervised Instance Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Multimodal Unsupervised Image-To-Image Translation & B & N/A & Multimodal Unsupervised Image-To-Image Translation is compatible with existing WSG dense fields or pose representations; only labels, data... \\
Unsupervised Action Segmentation & A & N/A & Unsupervised Action Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Supervised Video Summarization & A & N/A & Supervised Video Summarization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Video Salient Object Detection & A & N/A & Video Salient Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Image Classification with Label Noise & D & N/A & Image Classification with Label Noise adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Reconstruction & A & N/A & Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Pose Retrieval & A & Retrieval of similar human poses from images or videos & Pose Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Document Image Classification & D & Document image classification is the task of classifying documents based on images of their contents. ( Image credit: Real-Time Document Image Classification... & Document Image Classification adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
3D-Aware Image Synthesis & A & N/A & 3D-Aware Image Synthesis requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Video Polyp Segmentation & A & N/A & Video Polyp Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Unsupervised Extractive Summarization & X & N/A & Unsupervised Extractive Summarization is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Nested Mention Recognition & X & Nested mention recognition is the task of correctly modeling the nested structure of mentions. & Nested Mention Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Event Argument Extraction & X & N/A & Event Argument Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Image Stitching & A & Image Stitching is a process of composing multiple images with narrow but overlapping fields of view to create a larger image with a wider field of view. Sour... & Image Stitching requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
3D Open-Vocabulary Instance Segmentation & A & Open-vocabulary 3D instance segmentation is a computer vision task that involves identifying and delineating individual objects or instances within a three-dimensional (3D) scene without prior knowled... & 3D Open-Vocabulary Instance Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Cross-Domain Named Entity Recognition & X & N/A & Cross-Domain Named Entity Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Cross-View Image-to-Image Translation & A & N/A & Cross-View Image-to-Image Translation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Shadow Detection & B & N/A & Shadow Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Weakly supervised Semantic Segmentation & D & N/A & Weakly supervised Semantic Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
3D Semantic Scene Completion from a single RGB image & C & N/A & 3D Semantic Scene Completion from a single RGB image is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing,... \\
Few-Shot Semantic Segmentation & D & Few-shot semantic segmentation (FSS) learns to segment target objects in query image given few pixel-wise annotated support image. & Few-Shot Semantic Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Artery/Veins Retinal Vessel Segmentation & C & N/A & Artery/Veins Retinal Vessel Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
Drone-view target localization & A & N/A & Drone-view target localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Weakly Supervised Defect Detection & D & N/A & Weakly Supervised Defect Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or... \\
Nuclear Segmentation & C & N/A & Nuclear Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Action Localization & A & Action Localization is finding the spatial and temporal co ordinates for an action in a video. An action localization model will identify which frame an action start and ends in video and return the x... & Action Localization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Sketch-Based Image Retrieval & A & N/A & Sketch-Based Image Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Visual Storytelling & A & ( Image credit: No Metrics Are Perfect ) & Visual Storytelling requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Building change detection for remote sensing images & A & N/A & Building change detection for remote sensing images requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Photo geolocation estimation & A & N/A & Photo geolocation estimation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Action Understanding & A & N/A & Action Understanding requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Multiview Learning & D & N/A & Multiview Learning adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
3D Human Pose Tracking & A & N/A & 3D Human Pose Tracking requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
MRI Reconstruction & C & In its most basic form, MRI reconstruction consists in retrieving a complex-valued image from its under-sampled Fourier coefficients. Besides, it can be addressed as a encoder-decoder task, in which... & MRI Reconstruction is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Stock Prediction & X & N/A & Stock Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Action Triplet Recognition & A & N/A & Action Triplet Recognition requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Event Coreference Resolution & X & N/A & Event Coreference Resolution is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Change detection for remote sensing images & A & N/A & Change detection for remote sensing images requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or... \\
Face Reconstruction & A & Face reconstruction is the task of recovering the facial geometry of a face from an image. ( Image credit: Microsoft Deep3DFaceReconstruction & Face Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Multi-future Trajectory Prediction & A & N/A & Multi-future Trajectory Prediction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Distant Speech Recognition & X & N/A & Distant Speech Recognition is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Video Alignment & A & N/A & Video Alignment requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
EEG Emotion Recognition & C & N/A & EEG Emotion Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Instrument Recognition & C & N/A & Instrument Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Word Alignment & X & Word Alignment is the task of finding the correspondence between source and target words in a pair of sentences that are translations of each other. Source: ... & Word Alignment is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Scientific Results Extraction & A & N/A & Scientific Results Extraction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Iris Recognition & C & N/A & Iris Recognition is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Supervised Anomaly Detection & D & N/A & Supervised Anomaly Detection adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application... \\
Scene Parsing & B & Scene parsing is to segment and parse an image into different image regions associated with semantic categories, such as sky, road, person, and bed. MIT Description & Scene Parsing is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
3D Object Retrieval & A & N/A & 3D Object Retrieval requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Temporal View Synthesis & A & N/A & Temporal View Synthesis requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Camera shot boundary detection & A & N/A & Camera shot boundary detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Indoor Monocular Depth Estimation & B & N/A & Indoor Monocular Depth Estimation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small... \\
Audio to Text Retrieval & X & N/A & Audio to Text Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Multi-modal Entity Alignment & A & N/A & Multi-modal Entity Alignment requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Online Beat Tracking & X & N/A & Online Beat Tracking is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Online Downbeat Tracking & X & N/A & Online Downbeat Tracking is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Spelling Correction & X & Spelling correction is the task of detecting and correcting spelling mistakes. & Spelling Correction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Zero-shot Named Entity Recognition (NER) & X & N/A & Zero-shot Named Entity Recognition (NER) is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Image Cropping & B & Image Cropping is a common photo manipulation process, which improves the overall composition by removing unwanted regions. Image Cropping is widely used in photographic, film processing, graphic ... & Image Cropping is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side adjustment... \\
graph construction & A & N/A & graph construction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Document-level Relation Extraction & X & Document-level RE aim to identify the relations of various entity pairs expressed across multiple sentences. & Document-level Relation Extraction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
3D Shape Representation & B & Image: MeshNet & 3D Shape Representation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Hand Segmentation & B & N/A & Hand Segmentation is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Landmark Recognition & D & N/A & Landmark Recognition adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant... \\
Abuse Detection & X & Abuse detection is the task of identifying abusive behaviors, such as hate speech, offensive language, sexism and racism, in utterances from social media platforms. & Abuse Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Multispectral Object Detection & A & Only using RGB cameras for automatic outdoor scene analysis is challenging when, for example, facing insufficient illumination or adverse weather. To improve the recognition reliability, multispectral... & Multispectral Object Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Medical Image Enhancement & C & Aims to improve the perceptual quality of low-quality medical images & Medical Image Enhancement is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Action Parsing & A & Action parsing is the task of, given a video or still image, assigning each frame or image a label describing the action in that frame or image. & Action Parsing requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Humor Detection & A & Humor detection is the task of identifying comical or amusing elements. & Humor Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Thermal Image Segmentation & C & N/A & Thermal Image Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral,... \\
Sketch Recognition & B & N/A & Sketch Recognition is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Cross-View Geo-Localisation & A & N/A & Cross-View Geo-Localisation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
3D Scene Reconstruction & A & Creating 3D scene either using conventional SFM pipelines or latest deep learning approaches. & 3D Scene Reconstruction requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Image-based Automatic Meter Reading & A & N/A & Image-based Automatic Meter Reading requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Cross-Lingual Abstractive Summarization & X & N/A & Cross-Lingual Abstractive Summarization is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Extracting Buildings In Remote Sensing Images & C & N/A & Extracting Buildings In Remote Sensing Images is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event,... \\
Heart Segmentation & C & N/A & Heart Segmentation is interface-compatible, but its medical, scientific, point-cloud, LiDAR, remote-sensing, event, hyperspectral, thermal,... \\
Action Generation & A & N/A & Action Generation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Malware Family Detection & X & N/A & Malware Family Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Negation Detection & X & Negation detection is the task of identifying negation cues in text. & Negation Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
hand-object pose & B & N/A & hand-object pose is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Biomedical Information Retrieval & X & N/A & Biomedical Information Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Bird Audio Detection & X & N/A & Bird Audio Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Entity Retrieval & X & N/A & Entity Retrieval is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Rumour Detection & X & Rumor detection is the task of identifying rumors, i.e. statements whose veracity is not quickly or ever confirmed, in utterances on social media platforms. & Rumour Detection is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Semantic Image-Text Similarity & A & N/A & Semantic Image-Text Similarity requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Stock Trend Prediction & X & N/A & Stock Trend Prediction is nonvisual in this archive entry, with no intrinsic visual input, output, or visual auxiliary role. \\
Crack Segmentation & D & N/A & Crack Segmentation adds no new modality or output structure and is mainly a domain, supervision, robustness, deployment, or application variant of... \\
Hand Detection & A & As an important subject in the field of computer vision, hand detection plays an important role in many tasks such as human-computer interaction, automatic driving, virtual reality and so on. & Hand Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse structured... \\
Blood Cell Detection & A & N/A & Blood Cell Detection requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
Referring Video Object Segmentation & A & N/A & Referring Video Object Segmentation requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other... \\
Fake Image Detection & B & ( Image credit: FaceForensics++ ) & Fake Image Detection is compatible with existing WSG dense fields or pose representations; only labels, data adapters, or a small output-side... \\
Audio-Visual Synchronization & A & N/A & Audio-Visual Synchronization requires language, ranked retrieval, tracks/instances, navigation/trajectory, a mesh/graph, or temporal/other sparse... \\
audio-visual learning & C & N/A & audio-visual learning remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Real-Time Multi-Object Tracking & A & N/A & Real-Time Multi-Object Tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Intent Recognition & A & N/A & Intent Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Temporal Forgery Localization & A & N/A & Temporal Forgery Localization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Discourse Segmentation & X & N/A & Discourse Segmentation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Temporal Relation Extraction & X & Temporal relation extraction systems aim to identify and classify the temporal relation between a pair of entities provided in a text. For instance, in the sentence "Bob sent a message to Alice while ... & Temporal Relation Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
UNET Segmentation & D & N/A & UNET Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
3D Lane Detection & C & N/A & 3D Lane Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Camera Calibration & C & Camera calibration involves estimating camera parameters(including camera intrinsics and extrinsics) to infer geometric features from captured sequences, which is crucial for computer vision and robot... & Camera Calibration remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Robust Speech Recognition & X & N/A & Robust Speech Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Optical Charater Recogntion & B & N/A & Optical Charater Recogntion maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Image Defocus Deblurring & B & N/A & Image Defocus Deblurring maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
3D Facial Expression Recognition & C & N/A & 3D Facial Expression Recognition remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Cell Entity Annotation & X & N/A & Cell Entity Annotation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Person Retrieval & A & N/A & Person Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Lesion Detection & C & N/A & Lesion Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Dynamic Facial Expression Recognition & A & N/A & Dynamic Facial Expression Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Point Tracking & A & Point Tracking, often referred to as Tracking any Point (TAP) involves acquiring, focusing on, and continuously tracking specific target point/points across video frames. The system identifies the tar... & Point Tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Financial Relation Extraction & X & N/A & Financial Relation Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Social Navigation & A & N/A & Social Navigation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Synthetic Speech Detection & X & N/A & Synthetic Speech Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
medical image detection & C & N/A & medical image detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Spectral Reconstruction & C & N/A & Spectral Reconstruction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Event-based Object Segmentation & A & N/A & Event-based object segmentation consumes an asynchronous temporal event stream; temporal structure takes precedence over merely adding the event... \\
Deformable Object Manipulation & A & N/A & Deformable Object Manipulation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
2D Tiny Object Detection & D & N/A & 2D Tiny Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Hyperspectral image analysis & C & N/A & Hyperspectral image analysis remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Video Editing & A & N/A & Video Editing contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Sequential Image Classification & D & N/A & Sequential Image Classification is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Image Colorization & B & N/A & Image Colorization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Image Attribution & B & Image attribution algorithms aim to identify important regions that are highly relevant to model decisions. & Image Attribution maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Model Compression & X & Model Compression is an actively pursued area of research over the last few years with the goal of deploying state-of-the-art deep networks in low-power and resource limited devices without signif... & Model Compression has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Weakly-Supervised Object Localization & D & N/A & Weakly-Supervised Object Localization is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Self-Supervised Image Classification & D & N/A & Self-Supervised Image Classification is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Synthetic Face Recognition & D & N/A & Synthetic Face Recognition is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Face Quality Assessement & D & N/A & Face Quality Assessement is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Face Anonymization & B & N/A & Face Anonymization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Semi Supervised Learning for Image Captioning & A & N/A & Semi Supervised Learning for Image Captioning contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
mage-to-Text Retrieval & A & N/A & mage-to-Text Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Single-object discovery & B & N/A & Single-object discovery maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Multi-object discovery & B & N/A & Multi-object discovery maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Object Proposal Generation & B & N/A & Object Proposal Generation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Visual Keyword Spotting & A & N/A & Visual Keyword Spotting contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Early Action Prediction & A & N/A & Early Action Prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Image Generation from Scene Graphs & A & N/A & Image Generation from Scene Graphs contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Scene Graph Classification & A & N/A & Scene Graph Classification contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Zero-Shot Semantic Segmentation & D & N/A & Zero-Shot Semantic Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Defocus Blur Detection & B & N/A & Defocus Blur Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Action Unit Detection & B & N/A & Action Unit Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Point-interactive Image Colorization & B & N/A & Point-interactive Image Colorization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Temporal Information Extraction & X & Temporal information extraction is the identification of chunks/tokens corresponding to temporal intervals, and the extraction and determination of the temporal relations between those. The entities e... & Temporal Information Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Partially Relevant Video Retrieval & A & N/A & Partially Relevant Video Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Dense Object Detection & D & N/A & Dense Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Audio-Visual Active Speaker Detection & A & N/A & Audio-Visual Active Speaker Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Graph Anomaly Detection & X & N/A & Graph Anomaly Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi-Object Tracking and Segmentation & A & Multiple object tracking and segmentation requires detecting, tracking, and segmenting objects belonging to a set of given classes. (Image and definition credit: Prototypical Cross-Attention Netw... & Multi-Object Tracking and Segmentation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Semantic Object Interaction Classification & A & N/A & Semantic Object Interaction Classification contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Event Segmentation & A & N/A & Event Segmentation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Unconditional Image Generation & B & N/A & Unconditional Image Generation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Unsupervised Facial Landmark Detection & D & N/A & Unsupervised Facial Landmark Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Unsupervised Video Summarization & A & N/A & Unsupervised Video Summarization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Multi-Hypotheses 3D Human Pose Estimation & D & N/A & Multi-Hypotheses 3D Human Pose Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Unsupervised Human Pose Estimation & D & N/A & Unsupervised Human Pose Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
3D Face Alignment & C & N/A & 3D Face Alignment remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Face Hallucination & B & N/A & Face Hallucination maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Colorectal Gland Segmentation: & C & N/A & Colorectal Gland Segmentation: remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Lung Nodule Detection & C & N/A & Lung Nodule Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Molecular Property Prediction (1-shot)) & X & N/A & Molecular Property Prediction (1-shot)) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Graph Property Prediction & X & N/A & Graph Property Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Prediction & X & N/A & Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Supervised Text Retrieval & X & N/A & Supervised Text Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Human Instance Segmentation & B & Instance segmentation is the task of detecting and delineating each distinct object of interest appearing in an image. Image Credit: Deep Occlusion-Aware Instance Segmentation with Overlapping BiL... & Human Instance Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
3D Room Layouts From A Single RGB Panorama & C & N/A & 3D Room Layouts From A Single RGB Panorama remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Unsupervised Saliency Detection & D & N/A & Unsupervised Saliency Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Image to sketch recognition & B & N/A & Image to sketch recognition maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Zero Shot Skeletal Action Recognition & A & N/A & Zero Shot Skeletal Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Generalized Zero Shot skeletal action recognition & A & N/A & Generalized Zero Shot skeletal action recognition contains visual evidence but needs structured language, temporal composition, retrieval, or... \\
Unsupervised Skeleton Based Action Recognition & A & N/A & Unsupervised Skeleton Based Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Bird's-Eye View Semantic Segmentation & C & N/A & Bird's-Eye View Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Skin Cancer Segmentation & C & N/A & Skin Cancer Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
4D Panoptic Segmentation & A & 4D Panoptic Segmentation is a computer vision task that extends video panoptic segmentation to point cloud sequences. That is, given ... & 4D Panoptic Segmentation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Twitter Bot Detection & X & Academic studies estimate that up to 15\% of Twitter users are automated bot accounts 1. The prevalence of Twitter bots coupled with the ability of some bots to give seemingly human responses has ena... & Twitter Bot Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi-Frame Super-Resolution & A & N/A & Multi-Frame Super-Resolution contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Video Emotion Detection & A & N/A & Video Emotion Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Continuous Affect Estimation & B & N/A & Continuous Affect Estimation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Event data classification & A & N/A & Event-data classification operates on an asynchronous temporal event stream, so Difficulty A takes precedence over Difficulty C. \\
Open Vocabulary Action Detection & A & N/A & Open Vocabulary Action Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Target Sound Extraction & X & Target Sound Extraction is the task of extracting a sound corresponding to a given class from an audio mixture. The audio mixture may contain background noise with a relatively low amplitude compared ... & Target Sound Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Traffic Accident Detection & A & N/A & Traffic Accident Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Recognizing And Localizing Human Actions & A & N/A & Recognizing And Localizing Human Actions contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Document-level Closed Information Extraction & X & N/A & Document-level Closed Information Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi-tissue Nucleus Segmentation & C & N/A & Multi-tissue Nucleus Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Clique Prediction & X & N/A & Clique Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Polyp Segmentation & C & N/A & Polyp Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Drone Pose Estimation & D & N/A & Drone Pose Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Video Saliency Detection & A & N/A & Video Saliency Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Video Saliency Prediction & A & N/A & Video Saliency Prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Multimodal Abstractive Text Summarization & A & N/A & Multimodal Abstractive Text Summarization contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Text based Person Retrieval & A & N/A & Text based Person Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Text-based Person Retrieval with Noisy Correspondence & A & This is a benchmark about text-based person retrieval with noisy correspondence. All recorded values are the results under 20\% noise rate. & Text-based Person Retrieval with Noisy Correspondence contains visual evidence but needs structured language, temporal composition, retrieval, or... \\
Semantic Retrieval & X & N/A & Semantic Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
3D Point Cloud Data Augmentation & C & N/A & 3D Point Cloud Data Augmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Recognizing Emotion Cause in Conversations & X & Given an utterance U, labeled with emotion E, the task is to extract the causal spans S from the conversational history H (including utterance U) that sufficiently represent the causes of emotion E. & Recognizing Emotion Cause in Conversations has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Text-Based Stock Prediction & X & N/A & Text-Based Stock Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Audio Super-Resolution & X & Audio super-resolution, especially speech, refers to the process of reconstructing high-resolution music signals from their low-resolution counterparts. Essentially, it enhances the quality of a speec... & Audio Super-Resolution has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi Future Trajectory Prediction & A & N/A & Multi Future Trajectory Prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Grayscale Image Denoising & D & N/A & Grayscale Image Denoising is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Multi-class Anomaly Detection & D & N/A & Multi-class Anomaly Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Loop Closure Detection & A & N/A & Loop Closure Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Drug--drug Interaction Extraction & X & N/A & Drug--drug Interaction Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Online Action Detection & A & N/A & Online Action Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Chord Recognition & X & N/A & Chord Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Direction of Arrival Estimation & X & Estimating the direction-of-arrival (DOA) of a sound source from multi-channel recordings. & Direction of Arrival Estimation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Volumetric Medical Image Segmentation & C & N/A & Volumetric Medical Image Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
speech-recognition & X & N/A & speech-recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Predicate Detection & X & N/A & Predicate Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Semantic Role Labeling (predicted predicates) & X & N/A & Semantic Role Labeling (predicted predicates) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Sentence segmentation & X & N/A & Sentence segmentation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Binary Relation Extraction & X & N/A & Binary Relation Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Repetitive Action Counting & A & Repetitive action counting aims to count the number of repetitive actions in a video. & Repetitive Action Counting contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Gaze Target Estimation & B & Gaze Target Estimation refers to predicting the image 2D gaze location of a person in the image. & Gaze Target Estimation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
3D Point Cloud Matching & A & N/A & 3D Point Cloud Matching contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Reflection Removal & B & Remove the spots from mirror and clear the picture & Reflection Removal maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Definition Extraction & X & N/A & Definition Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Action Spotting & A & N/A & Action Spotting contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Inverse Rendering & B & Inverse Rendering is the task of recovering the properties of a scene, such as shape, material, and lighting, from an image or a video. The goal of inverse rendering is to determine the properties... & Inverse Rendering maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
3D Panoptic Segmentation & C & N/A & 3D Panoptic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Hyperspectral Semantic Segmentation & C & N/A & Hyperspectral Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Chinese Word Segmentation & X & N/A & Chinese Word Segmentation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Spindle Detection & X & N/A & Spindle Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Face Clustering & A & N/A & Face Clustering contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Event-based Optical Flow & A & N/A & Event-based optical flow is intrinsically temporal and uses asynchronous events; Difficulty A takes precedence over Difficulty C. \\
lidar absolute pose regression & C & N/A & lidar absolute pose regression remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Fovea Detection & C & N/A & Fovea Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Optic Disc Detection & C & Region proposal for optic disc & Optic Disc Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Object Discovery & B & Object Discovery is the task of identifying previously unseen objects. Source: Unsupervised Object Discovery and Segmentation of RGBD-images & Object Discovery maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Visual Entailment & A & N/A & Visual Entailment contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Spatio-Temporal Video Grounding & A & Spatio-temporal video grounding is a computer vision and natural language processing (NLP) task that involves linking textual descriptions to specific spatio-temporal regions or moments in a video. In... & Spatio-Temporal Video Grounding contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
3D Object Detection From Monocular Images & C & N/A & 3D Object Detection From Monocular Images remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Aspect Term Extraction and Sentiment Classification & X & N/A & Aspect Term Extraction and Sentiment Classification has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Road Damage Detection & D & Road damage detection is the task of detecting damage in roads. ( Image credit: Road Damage Detection And Classification In Smartphone Captured Images Using ... & Road Damage Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Texture Synthesis & B & The fundamental goal of example-based Texture Synthesis is to generate a texture, usually larger than the input, that faithfully captures all the visual characteristics of the exemplar, yet is nei... & Texture Synthesis maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Breast Cancer Histology Image Classification & C & N/A & Breast Cancer Histology Image Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
Medical Image Retrieval & A & N/A & Medical Image Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Pedestrian Trajectory Prediction & A & N/A & Pedestrian Trajectory Prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Face Morphing Attack Detection & D & N/A & Face Morphing Attack Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Voice Query Recognition & X & N/A & Voice Query Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Surgical Gesture Recognition & A & N/A & Surgical Gesture Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Affordance Detection & B & Affordance detection refers to identifying the potential action possibilities of objects in an image, which is an important ability for robot perception and manipulation. Image source: Object-Base... & Affordance Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Human-Object-interaction motion tracking & A & N/A & Human-Object-interaction motion tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Cardiac Segmentation & C & N/A & Cardiac Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Weakly supervised segmentation & D & N/A & Weakly supervised segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Sign Language Production & A & Sign Language Production (SLP) is the automatically translation from spoken language sentences into sign language sequences. Whilst Sign language Translation translates from sign to text, SLP is the o... & Sign Language Production contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Texture Image Retrieval & A & N/A & Texture Image Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Supervised Defect Detection & D & N/A & Supervised Defect Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Argument Retrieval & X & N/A & Argument Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Personality Trait Recognition & A & N/A & Personality Trait Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Semantic Image Similarity & B & N/A & Semantic Image Similarity maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Histopathological Image Classification & C & N/A & Histopathological Image Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Radar Object Detection & C & The radar object detection (ROD) task aims to classify and localize the objects in 3D purely from radar's radio frequency (RF) images. & Radar Object Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Activity Prediction & A & Predict human activities in videos & Activity Prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Satire Detection & A & N/A & Satire Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Segmentation Of Remote Sensing Imagery & C & N/A & Segmentation Of Remote Sensing Imagery remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
3D Point Cloud Reconstruction & C & Encoding and reconstruction of 3D point clouds. & 3D Point Cloud Reconstruction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Review Generation & X & N/A & Review Generation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Photo Retouching & B & N/A & Photo Retouching maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Stock Price Prediction & X & N/A & Stock Price Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Semantic Frame Parsing & X & N/A & Semantic Frame Parsing has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multilingual Named Entity Recognition & X & N/A & Multilingual Named Entity Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video Matting & A & No archived description. & Video Matting contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Camera Auto-Calibration & C & N/A & Camera Auto-Calibration remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Thermal Infrared Pedestrian Detection & C & N/A & Thermal Infrared Pedestrian Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Reading Order Detection & A & Reading order detection aims to capture the word sequence which can be naturally comprehended by human readers from visually-rich documents. It is a fundamental task for visually-rich document underst... & Reading Order Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Scientific Concept Extraction & X & N/A & Scientific Concept Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
3D Geometry Perception & C & N/A & 3D Geometry Perception remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
2D Semantic Segmentation task 3 (25 classes) & B & N/A & This is ordinary 2D semantic segmentation with a dataset-specific 25-class label set; no new modality is required. \\
Aspect-Category-Opinion-Sentiment Quadruple Extraction & X & Aspect-Category-Opinion-Sentiment (ACOS) Quadruple Extraction is the task with the goal to extract all aspect-category-opinion-sentiment quadruples in a review sentence. ( and provide full support for... & Aspect-Category-Opinion-Sentiment Quadruple Extraction has no substantive visual input, output, or visual auxiliary role in the archived task... \\
Multiobjective Optimization & X & Multi-objective optimization (also known as multi-objective programming, vector optimization, multicriteria optimization, multiattribute optimization or Pareto optimization) is an area of multiple cri... & Multiobjective Optimization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
3D Shape Retrieval & A & N/A & 3D Shape Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Parameter Prediction & X & N/A & Parameter Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Unfairness Detection & X & N/A & Unfairness Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Extractive Summarization & X & N/A & Extractive Summarization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Key Point Matching & X & N/A & Key Point Matching has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Portrait Segmentation & B & N/A & Portrait Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Underwater Image Restoration & D & N/A & Underwater Image Restoration is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Transparent Object Depth Estimation & D & N/A & Transparent Object Depth Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Atrial Fibrillation Detection & X & N/A & Atrial Fibrillation Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Joint Event and Temporal Relation Extraction & X & N/A & Joint Event and Temporal Relation Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Aspect Category Polarity & X & N/A & Aspect Category Polarity has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Speech Denoising & X & Obtain the clean speech of the target speaker by suppressing the background noise. Recent representative github platform ClearerVoice-Studio & Speech Denoising has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Inductive Link Prediction & X & N/A & Inductive Link Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video Domain Adapation & A & N/A & Video domain adaptation remains a temporal video task; the domain-adaptation protocol does not override D. \\
Line Detection & B & N/A & Line Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Speech Extraction & A & N/A & Speech Extraction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Animal Action Recognition & A & Cross-species (intra-class, inter-class) action recognition & Animal Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Multi-Animal Tracking with identification & A & N/A & Multi-Animal Tracking with identification contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Zero-shot Text Retrieval & A & N/A & Zero-shot Text Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Point Cloud Segmentation & C & 3D point cloud segmentation is the process of classifying point clouds into multiple homogeneous regions, the points in the same region will have the same properties. The segmentation is challengin... & Point Cloud Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Audio Emotion Recognition & X & N/A & Audio Emotion Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
HDR Reconstruction & B & N/A & HDR Reconstruction maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Dialect Identification & X & N/A & Dialect Identification has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Blind Image Quality Assessment & B & N/A & Blind Image Quality Assessment maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Photoplethysmography (PPG) beat detection & A & N/A & Photoplethysmography (PPG) beat detection contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
3D Volumetric Reconstruction & C & N/A & 3D volumetric reconstruction is a visual reconstruction task with an explicit volumetric output and therefore cannot be X. \\
Multimodal Intent Recognition & A & N/A & Multimodal Intent Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Extractive Question-Answering & X & N/A & Extractive Question-Answering has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Crop Yield Prediction & C & N/A & Crop Yield Prediction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Low-Dose X-Ray Ct Reconstruction & C & N/A & Low-Dose X-Ray Ct Reconstruction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Organ Segmentation & C & N/A & Organ Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Robust 3D Semantic Segmentation & C & N/A & Robust 3D Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Text Detection & B & Detecting the text in the image and localise it using a bounding box. The text can be in any shape and size. We need to localise all such instances of text in the entire image along with bounding box ... & Text Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Zero Shot Segmentation & D & N/A & Zero Shot Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Open Intent Detection & X & N/A & Open Intent Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
LLM-generated Text Detection & X & N/A & LLM-generated Text Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video-Adverb Retrieval (Unseen Compositions) & A & N/A & Video-Adverb Retrieval (Unseen Compositions) contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Robot Pose Estimation & C & N/A & Robot Pose Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Image to 3D & C & N/A & Image to 3D remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Audio Deepfake Detection & X & N/A & Audio Deepfake Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Camera Pose Estimation & C & Camera pose estimation is a crucial task in computer vision and robotics that involves determining the position and orientation (pose) of a camera relative to a given reference frame. This task is ess... & Camera Pose Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Attribute Mining & X & The attribute mining task assumes an open-world setting in which novel attributes and their values are extracted from free text. The task is mainly studied in the e-commerce context, where new attrib... & Attribute Mining has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Noisy Semantic Image Synthesis & B & N/A & Noisy Semantic Image Synthesis maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Key-value Pair Extraction & A & N/A & Key-value Pair Extraction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Open-Domain Subject-to-Video & A & N/A & Open-Domain Subject-to-Video contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
1 Image, 2*2 Stitchi & B & N/A & 1 Image, 2*2 Stitchi maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Image to text & A & N/A & Image to text contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Medical Image Analysis & C & N/A & Medical Image Analysis remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
RGB-D Instance Segmentation & C & N/A & RGB-D Instance Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Antibody-antigen binding prediction & X & N/A & Antibody-antigen binding prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Sentence Retrieval & X & N/A & Sentence Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Nested Term Extraction & X & N/A & Nested Term Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Nested Term Recognition from Flat Supervision & X & N/A & Nested Term Recognition from Flat Supervision has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Unsupervised Image-To-Image Translation & B & Unsupervised image-to-image translation is the task of doing image-to-image translation without ground truth image-to-image pairings. ( Image credit: Unpaire... & Unsupervised Image-To-Image Translation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Superpixel Image Classification & D & N/A & Superpixel Image Classification is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Semantic Textual Similarity within Bi-Encoder & X & N/A & Semantic Textual Similarity within Bi-Encoder has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Constituency Grammar Induction & X & N/A & Constituency Grammar Induction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Unsupervised Object Localization & D & N/A & Unsupervised Object Localization is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
One-Shot Object Detection & D & N/A & One-Shot Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
One-Shot Instance Segmentation & D & N/A & One-Shot Instance Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Few Shot Open Set Object Detection & D & N/A & Few Shot Open Set Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Lip to Speech Synthesis & A & Given a silent video of a speaker, generate the corresponding speech that matches the lip movements. & Lip to Speech Synthesis contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Landmark-based Lipreading & A & N/A & Landmark-based Lipreading contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Birds Eye View Object Detection & C & KITTI birds eye view detection task & Birds Eye View Object Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Monocular Cross-View Road Scene Parsing(Road) & C & N/A & Monocular Cross-View Road Scene Parsing(Road) remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
Monocular Cross-View Road Scene Parsing(Vehicle) & C & N/A & Monocular Cross-View Road Scene Parsing(Vehicle) remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as... \\
Image to Point Cloud Registration & A & N/A & Image to Point Cloud Registration contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Self-supervised Video Retrieval & A & N/A & Self-supervised Video Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Length-of-Stay prediction & X & N/A & Length-of-Stay prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi-label Image Recognition with Partial Labels & D & N/A & Multi-label Image Recognition with Partial Labels is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already... \\
Unsupervised semantic parsing & A & N/A & Unsupervised semantic parsing contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Bird Species Classification With Audio-Visual Data & C & N/A & Bird Species Classification With Audio-Visual Data remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added... \\
Zero-shot Relation Triplet Extraction & X & N/A & Zero-shot Relation Triplet Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video Story QA & A & N/A & Video Story QA contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Handwritten Chinese Text Recognition & B & N/A & Handwritten Chinese Text Recognition maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Distractor Generation & A & N/A & Distractor Generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Few Shot Temporal Action Localization & A & N/A & Few Shot Temporal Action Localization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Semi-Supervised Action Detection & A & N/A & Semi-Supervised Action Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Zero-Shot Action Detection & A & N/A & Zero-Shot Action Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
One-stage Anchor-free Oriented Object Detection & D & N/A & One-stage Anchor-free Oriented Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already... \\
Subjectivity Analysis & X & A related task to sentiment analysis is the subjectivity analysis with the goal of labeling an opinion as either subjective or objective. & Subjectivity Analysis has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Traffic Object Detection & D & N/A & Traffic Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Zero-Shot Human-Object Interaction Detection & A & N/A & The zero-shot modifier is only a protocol; human-object interaction detection has structured relational output requiring D. \\
Generic Event Boundary Detection & A & N/A & Generic Event Boundary Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Speaker-Specific Lip to Speech Synthesis & A & N/A & Speaker-Specific Lip to Speech Synthesis contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Group Activity Recognition & A & N/A & Group Activity Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Fine-Grained Action Detection & A & N/A & Fine-Grained Action Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Image Rescaling & B & N/A & Image Rescaling maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
3D Canonical Hand Pose Estimation & C & Image: Lin et al & 3D Canonical Hand Pose Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
3D Shape Reconstruction From A Single 2D Image & C & Image: Liao et al & 3D Shape Reconstruction From A Single 2D Image remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
3D Car Instance Understanding & C & N/A & 3D Car Instance Understanding remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Highlight Detection & A & No archived description. & Highlight Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Continual Semantic Segmentation & D & Continual learning in semantic segmentation. & Continual Semantic Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Weakly-supervised 3D Human Pose Estimation & D & N/A & Weakly-supervised 3D Human Pose Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Unsupervised 3D Human Pose Estimation & D & N/A & Unsupervised 3D Human Pose Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Disguised Face Verification & D & N/A & Disguised Face Verification is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Age-Invariant Face Recognition & D & N/A & Age-Invariant Face Recognition is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Dichotomous Image Segmentation & B & N/A & Dichotomous Image Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Lung Nodule Segmentation & C & N/A & Lung Nodule Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Graph structure learning & X & N/A & Graph structure learning has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Ancestor-descendant prediction & X & Given two entities, make a binary prediction if they have ancestor-descendant relationship, based on existing and missing hierarchical edges in the graph. & Ancestor-descendant prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Aspect-Based Sentiment Analysis & X & N/A & Aspect-Based Sentiment Analysis has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Aspect-oriented  Opinion Extraction & X & N/A & Aspect-oriented Opinion Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Curved Text Detection & B & N/A & Curved Text Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Brain Image Segmentation & C & N/A & Brain Image Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Link Sign Prediction & X & N/A & Link Sign Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Resynthesis & X & N/A & Resynthesis has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
One-Shot Segmentation & D & ( Image credit: One-Shot Learning for Semantic Segmentation ) & One-Shot Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Self-supervised Skeleton-based Action Recognition & A & N/A & Self-supervised Skeleton-based Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or... \\
Zero-Shot Video-Audio Retrieval & A & N/A & Zero-Shot Video-Audio Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
3D Multi-Person Pose Estimation (absolute) & C & This task aims to solve absolute 3D multi-person pose Estimation (camera-centric coordinates). No ground truth human bounding box and human root joint coordinates are used during testing stage. <sp... & 3D Multi-Person Pose Estimation (absolute) remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Prosody Prediction & X & N/A & Prosody Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Pneumonia Detection & C & N/A & Pneumonia Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Table-based Fact Verification & X & Verifying facts given semi-structured data. & Table-based Fact Verification has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Cross-domain 3D Human Pose Estimation & D & N/A & Cross-domain 3D Human Pose Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
HD semantic map learning & A & The goal of task is to generate map elements in a vectorized form using data from onboard sensors, e.g., RGB cameras and/or LiDARs. These map elements include but are not limited to : Road boundaries,... & HD semantic map learning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Motion Detection & A & Motion Detection is a process to detect the presence of any moving entity in an area of interest. Motion Detection is of great importance due to its application in various areas such as surveillan... & Motion Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
satellite image super-resolution & C & N/A & satellite image super-resolution remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Arrhythmia Detection & X & N/A & Arrhythmia Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Weakly Supervised Action Segmentation (Transcript) & A & N/A & Weakly Supervised Action Segmentation (Transcript) contains visual evidence but needs structured language, temporal composition, retrieval, or... \\
Multiple Object Tracking with Transformer & A & N/A & Multiple Object Tracking with Transformer contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Image Retrieval with Multi-Modal Query & A & The problem of retrieving images from a database based on a multi-modal (image- text) query. Specifically, the query text prompts some modification in the query image and the task is to retrieve image... & Image Retrieval with Multi-Modal Query contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Chinese Semantic Role Labeling & X & N/A & Chinese Semantic Role Labeling has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Zero-shot dense video captioning & A & N/A & Zero-shot dense video captioning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Text-Line Extraction & B & N/A & Text-Line Extraction maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
3D Object Reconstruction From A Single Image & C & N/A & 3D Object Reconstruction From A Single Image remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
Scanpath prediction & A & Learning to Predict Sequences of Human Fixations. & Scanpath prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Document Enhancement & B & N/A & Document Enhancement maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Camouflaged Object Segmentation with a Single Task-generic Prompt & A & N/A & Camouflaged Object Segmentation with a Single Task-generic Prompt contains visual evidence but needs structured language, temporal composition,... \\
Fine-Grained Urban Flow Inference & A & Fine-grained urban flow inference (FUFI) aims to infer the fine-grained urban flow map from the coarse-grained one. & Fine-Grained Urban Flow Inference contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Co-Salient Object Detection & B & N/A & Co-Salient Object Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Single-object colocalization & B & N/A & Single-object colocalization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Action Assessment & A & N/A & Action Assessment contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Dialog Relation Extraction & X & N/A & Dialog Relation Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Zero-Shot Transfer 3D Point Cloud Classification & C & N/A & Zero-Shot Transfer 3D Point Cloud Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as... \\
3D Point Cloud Linear Classification & C & Training a linear classifier(e.g. SVM) on the embeddings/representations of 3D point clouds. The embeddings/representations are usually trained in an unsupervised manner. & 3D Point Cloud Linear Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Training-free 3D Point Cloud Classification & C & Evaluation on target datasets for 3D Point Cloud Classification without any training & Training-free 3D Point Cloud Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
3D Parameter-Efficient Fine-Tuning for Classification & C & N/A & 3D Parameter-Efficient Fine-Tuning for Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be... \\
Conditional Text-to-Image Synthesis & A & N/A & Conditional Text-to-Image Synthesis contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Query-Based Extractive Summarization & X & N/A & Query-Based Extractive Summarization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Inductive logic programming & X & N/A & Inductive logic programming has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Single-Image Portrait Relighting & B & N/A & Single-Image Portrait Relighting maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Fact-based Text Editing & X & N/A & Fact-based Text Editing has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi-domain Dialogue State Tracking & X & N/A & Multi-domain Dialogue State Tracking has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Iris Segmentation & C & N/A & Iris Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Foggy Scene Segmentation & D & N/A & Foggy Scene Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Source Free Object Detection & D & N/A & Source Free Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Unsupervised Few-Shot Image Classification & D & N/A & Unsupervised Few-Shot Image Classification is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
zero-shot anomaly detection & D & N/A & zero-shot anomaly detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Scene Classification (unified classes) & D & N/A & Scene Classification (unified classes) is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Robust Semi-Supervised RGBD Semantic Segmentation & C & N/A & Robust Semi-Supervised RGBD Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added... \\
Generative 3D Object Classification & C & The task of generative 3D object classification involves prompting the model to generate the object type from its point cloud, distinguishing it from discriminative models that directly classify objec... & Generative 3D Object Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Single Image Haze Removal & B & N/A & Single Image Haze Removal maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Depth Map Super-Resolution & B & N/A & Depth Map Super-Resolution maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Prediction Intervals & X & A prediction interval is an estimate of an interval in which a future observation will fall, with a certain probability, given what has already been observed. Prediction intervals are often used in re... & Prediction Intervals has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Zero-shot Text to Audio Retrieval & X & N/A & Zero-shot Text to Audio Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Diffeomorphic Medical Image Registration & A & N/A & Diffeomorphic Medical Image Registration contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Liver Segmentation & C & N/A & Liver Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Extractive Document Summarization & X & N/A & Extractive Document Summarization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Sequential sentence segmentation & X & N/A & Sequential sentence segmentation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Sentence Compression & X & Sentence Compression is the task of reducing the length of text by removing non-essential content while preserving important facts and grammaticality. & Sentence Compression has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Unseen Object Instance Segmentation & D & N/A & Unseen Object Instance Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Nonhomogeneous Image Dehazing & B & N/A & Nonhomogeneous Image Dehazing maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Video Forensics & A & N/A & Video Forensics contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Sleep spindles detection & X & N/A & Sleep spindles detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Product Categorization & X & N/A & Product Categorization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Handwritten Word Segmentation & B & N/A & Handwritten Word Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Atomic action recognition & A & N/A & Atomic action recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Semantic Composition & X & Understanding the meaning of text by composing the meanings of the individual words in the text. & Semantic Composition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Part-aware Panoptic Segmentation & B & Panoptic segmentation with part-aware predictions. & Part-aware Panoptic Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Single Image Desnowing & B & N/A & Single Image Desnowing maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Fish Detection & D & N/A & Fish Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Heterogeneous Face Recognition & D & N/A & Heterogeneous Face Recognition is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Diabetic Retinopathy Detection & C & N/A & Diabetic Retinopathy Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Paper generation (Title-to-abstract) & X & N/A & Paper generation (Title-to-abstract) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Paper generation (abstract-to-conclusion) & X & N/A & Paper generation (abstract-to-conclusion) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multi-View 3D Reconstruction & A & N/A & Multi-View 3D Reconstruction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Face Age Editing & B & N/A & Face Age Editing maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Semantic entity labeling & A & - One of Form Understanding task (Word grouping, Semantic entity labeling, Entity linking) - Classifying entities into one of four pre-defined categories: question, answer, header and, other. cite... & Semantic entity labeling contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
PointGoal Navigation & A & N/A & PointGoal Navigation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
3D Shape Recognition & C & N/A & 3D Shape Recognition remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Image Harmonization & B & N/A & Image Harmonization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Motion Captioning & A & Generating textual description for human motion. & Motion Captioning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Active Speaker Detection & A & N/A & Active Speaker Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Deception Detection & A & N/A & Deception Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
K-complex detection & X & N/A & K-complex detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Depth Aleatoric Uncertainty Estimation & B & N/A & Depth Aleatoric Uncertainty Estimation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Head Detection & B & N/A & Head Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Selection bias & X & N/A & Selection bias has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Thermal Infrared Object Tracking & A & N/A & Thermal Infrared Object Tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Optic Cup Segmentation & C & Optic cup segmentation, concentric with optic disc, useful for glaucoma management (ophthalmology) & Optic Cup Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Classify 3D Point Clouds & C & N/A & Classify 3D Point Clouds remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Micro Expression Recognition & A & N/A & Micro Expression Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
3D dense captioning & A & N/A & 3D dense captioning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Protein Structure Prediction & X & Image credit: FastFold: Reducing AlphaFold Training Time from 11 Days to 67 Hours & Protein Structure Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Vector Graphics & A & N/A & Vector Graphics contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
self-supervised scene text recognition & A & scene text recognition task self-supervised scene text recognition task text segmentation task text image super-resolution task & self-supervised scene text recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Counterfactual Inference & X & N/A & Counterfactual Inference has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Factual probe & X & N/A & Factual probe has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Semi-supervised Medical Image Segmentation & C & N/A & Semi-supervised Medical Image Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Object Reconstruction & C & N/A & Object Reconstruction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Visual Social Relationship Recognition & A & N/A & Visual Social Relationship Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
EMG Gesture Recognition & X & Electromyographic Gesture Recognition & EMG Gesture Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Medical Procedure & X & Predicting medical procedures performed during a hospital admission. & Medical Procedure has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Open Vocabulary Action Recognition & A & N/A & Open Vocabulary Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Electron Microscopy Image Segmentation & C & N/A & Electron Microscopy Image Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Pulmorary Vessel Segmentation & C & N/A & Pulmorary Vessel Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Semi-supervised Anomaly Detection & D & N/A & Semi-supervised Anomaly Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Commonsense Knowledge Base Construction & X & N/A & Commonsense Knowledge Base Construction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Text-to-video search & A & N/A & Text-to-video search contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Self-Supervised Anomaly Detection & D & N/A & Self-Supervised Anomaly Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Hope Speech Detection & X & Detecting speech associated with positive, uplifting, promise, potential, support, reassurance, suggestions, or inspiration. & Hope Speech Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Speech Synthesis - Gujarati & X & N/A & Speech Synthesis - Gujarati has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Citation Prediction & X & N/A & Citation Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Tweet Retrieval & X & N/A & Tweet Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
News Retrieval & X & N/A & News Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
severity prediction & C & N/A & severity prediction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Anomaly Segmentation & B & N/A & Anomaly Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Zero-Shot Audio Retrieval & X & N/A & Zero-Shot Audio Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
drone-based object tracking & A & drone-based object tracking & drone-based object tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Partial Point Cloud Matching & A & N/A & Partial Point Cloud Matching contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Span-Extraction MRC & X & N/A & Span-Extraction MRC has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Graph Reconstruction & X & N/A & Graph Reconstruction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Dialog Act Classification & X & N/A & Dialog Act Classification has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Time-to-Event Prediction & X & N/A & Time-to-Event Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Joint Vertebrae Identification And Localization In Spinal Ct Images & C & N/A & Joint Vertebrae Identification And Localization In Spinal Ct Images remains a visual mapping, but requires an aligned sensor/3D/medical... \\
Model extraction & X & Model extraction attacks, aka model stealing attacks, are used to extract the parameters from the target model. Ideally, the adversary will be able to steal and replicate a model that will have a very... & Model extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Single-Image-Based Hdr Reconstruction & B & N/A & Single-Image-Based Hdr Reconstruction maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Sentiment Analysis (Product + User) & X & N/A & Sentiment Analysis (Product + User) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Indoor Scene Synthesis & B & N/A & Indoor Scene Synthesis maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Time Series Alignment & X & N/A & Time Series Alignment has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Survival Prediction & X & N/A & Survival Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Emotional Speech Synthesis & X & N/A & Emotional Speech Synthesis has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Image Similarity Detection & B & A fundamental computer vision task to determine whether a part of an image has been copied from another image. Description from: The 2021 Image Similarity Dataset and Challenge & Image Similarity Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Image Similarity Search & A & Image credit: The 2021 Image Similarity Dataset and Challenge & Image Similarity Search contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
3D Multi-Person Mesh Recovery & C & N/A & 3D Multi-Person Mesh Recovery remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Multimodal Text Prediction & A & Multimodal text prediction is a type of natural language processing that involves predicting the next word or sequence of words in a sentence, given multiple modalities or types of input. In tradi... & Multimodal Text Prediction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Active Speaker Localization & A & Active Speaker Localization (ASL) is the process of spatially localizing an active speaker (talker) in an environment using either audio, vision or both. & Active Speaker Localization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Factual Visual Question Answering & A & N/A & Factual Visual Question Answering contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Image Matching & A & N/A & Image Matching contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Vehicle Speed Estimation & A & Vehicle speed estimation is the task of detecting and tracking vehicles whose real-world speeds are then estimated. The task is usually evaluated with recall and precision of the detected vehicle trac... & Vehicle Speed Estimation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Fine-Grained Vehicle Classification & D & N/A & Fine-Grained Vehicle Classification is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
QRS Complex Detection & X & N/A & QRS Complex Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video Visual Relation Detection & A & N/A & Video Visual Relation Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Video Visual Relation Tagging & A & N/A & Video Visual Relation Tagging contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Video scene graph generation & A & N/A & Video scene graph generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Activity Recognition In Videos & A & N/A & Activity Recognition In Videos contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Low-light Pedestrian Detection & D & N/A & Low-light Pedestrian Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Point Cloud Quality Assessment & C & \#\#\# Background A large and dense collection of points in three-dimensional space, collected by sensors such as LiDAR, is known as a point cloud. Points in the point cloud consist of geometric propert... & Point Cloud Quality Assessment remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Aspect Sentiment Triplet Extraction & X & N/A & Aspect Sentiment Triplet Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Document-level Event Extraction & X & N/A & Document-level Event Extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
New Product Sales Forecasting & A & N/A & New Product Sales Forecasting contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Classification of toxic, engaging, fact-claiming comments & X & N/A & Classification of toxic, engaging, fact-claiming comments has no substantive visual input, output, or visual auxiliary role in the archived task... \\
Zero-Shot Cross-Lingual Visual Reasoning & A & N/A & Zero-Shot Cross-Lingual Visual Reasoning contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Max-Shot Cross-Lingual Visual Reasoning & A & N/A & Max-Shot Cross-Lingual Visual Reasoning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Moving Object Detection & A & N/A & Moving Object Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
2D Semantic Segmentation task 1 (8 classes) & B & N/A & 2D Semantic Segmentation task 1 (8 classes) maps visual evidence to a dense or categorical visual output and fits the existing interface with a... \\
3D Geometry Prediction & C & N/A & 3D Geometry Prediction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Audio Effects Modeling & X & Modeling of audio effects such as reverberation, compression, distortion, etc. & Audio Effects Modeling has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
3D Dense Shape Correspondence & A & N/A & 3D Dense Shape Correspondence contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Acoustic echo cancellation & X & N/A & Acoustic echo cancellation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Emotional Dialogue Acts & X & N/A & Emotional Dialogue Acts has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video Synchronization & A & N/A & Video Synchronization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Medical Image Denoising & C & Image credit: Learning Medical Image Denoising with Deep Dynamic Residual Attention Network & Medical Image Denoising remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Transparent Object Detection & B & Detecting transparent objects in 2D or 3D & Transparent Object Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Seismic Detection & X & N/A & Seismic Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Dark Humor Detection & X & N/A & Dark Humor Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Similarities Abstraction & A & N/A & Similarities Abstraction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Muscle Tendon Junction Identification & C & N/A & Muscle Tendon Junction Identification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
3D human pose and shape estimation & C & Estimate 3D human pose and shape (e.g. SMPL) from images & 3D human pose and shape estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Infrared image super-resolution & C & Aims at upsampling the IR image and create the high resolution image with help of a low resolution image. & Infrared image super-resolution remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Rgb-T Tracking & A & N/A & Rgb-T Tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Type prediction & X & N/A & Type prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Kinematic Based Workflow Recognition & A & N/A & Kinematic Based Workflow Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Tomographic Reconstructions & C & N/A & Tomographic Reconstructions remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
COVID-19 Tracking & C & N/A & COVID-19 Tracking remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Temporal Metadata Manipulation Detection & A & N/A & Temporal Metadata Manipulation Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
3D Anomaly Detection and Segmentation & C & N/A & 3D Anomaly Detection and Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Pancreas Segmentation & C & N/A & Pancreas Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Event-based Motion Estimation & C & N/A & Event-based Motion Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Claim Extraction with Stance Classification (CESC) & X & N/A & Claim Extraction with Stance Classification (CESC) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multiview Contextual Commonsense Inference & X & N/A & Multiview Contextual Commonsense Inference has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Hyperspectral Image Super-Resolution & C & N/A & Hyperspectral Image Super-Resolution remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Mistake Detection & A & Mistakes are natural occurrences in many tasks and an opportunity for an AR assistant to provide help. Identifying such mistakes requires modelling procedural knowledge and retaining long-range sequen... & Mistake Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
AbbreviationDetection & X & N/A & AbbreviationDetection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Object Categorization & B & Object categorization identifies which label, from a given set, best corresponds to an image region defined by an input image and bounding box. & Object Categorization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Retinal OCT Disease Classification & C & N/A & Retinal OCT Disease Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Data Visualization & X & N/A & Data Visualization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Copy Detection & A & N/A & Copy Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is the... \\
Audio-visual Question Answering & A & N/A & Audio-visual Question Answering contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Weakly-supervised Video Anomaly Detection & A & N/A & Weakly-supervised Video Anomaly Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Burst Image Super-Resolution & A & N/A & Burst Image Super-Resolution contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Multi-Oriented Scene Text Detection & B & N/A & Multi-Oriented Scene Text Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Transparent objects & D & N/A & Transparent objects is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Dialogue Safety Prediction & X & N/A & Dialogue Safety Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Amodal Instance Segmentation & B & N/A & Amodal Instance Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Variable Detection & X & N/A & Variable Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Spam detection & X & N/A & Spam detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Brain Tumor Classification & C & N/A & Brain Tumor Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Motion Generation & A & N/A & Motion Generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Electrocardiography (ECG) & X & N/A & Electrocardiography (ECG) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Burst Image Reconstruction & A & N/A & Burst Image Reconstruction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Training-free Object Counting & D & N/A & Training-free Object Counting is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Skin Lesion Segmentation & C & N/A & Skin Lesion Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Ad-Hoc Information Retrieval & X & Ad-hoc information retrieval refers to the task of returning information resources related to a user query formulated in natural language. & Ad-Hoc Information Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Semantic Communication & A & N/A & Semantic Communication contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Drug Response Prediction & X & N/A & Drug Response Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Twitter Event Detection & X & Detection of worldwide events from categories like Sports, Politics, Entertainment, Science \& Technology, etc. by analyzing Twitter Tweets. & Twitter Event Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Punctuation Restoration & X & Punctuation Restoration & Punctuation Restoration has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Zero-shot 3D classification & C & N/A & Zero-shot 3D classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
3D Object Captioning & A & 3D object captioning involves generating a natural language description of an object, given its point cloud representation. & 3D Object Captioning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Emotional Intelligence & X & Emotional Intelligence (EI) is a measure of "The ability to monitor one's own and others' feelings, to discriminate among them, and to use this information to guide one's thinking and action." (Salove... & Emotional Intelligence has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Depth-aware Video Panoptic Segmentation & A & N/A & Depth-aware Video Panoptic Segmentation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Connectivity Estimation & X & N/A & Connectivity Estimation has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Audio Synthesis & A & N/A & Audio Synthesis contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Semi-supervised Medical Image Classification & C & N/A & Semi-supervised Medical Image Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
Fake Image Attribution & B & N/A & Fake Image Attribution maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Group Anomaly Detection & A & N/A & Group Anomaly Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
legal outcome extraction & X & N/A & legal outcome extraction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Hyperspectral Image Denoising & C & N/A & Hyperspectral Image Denoising remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Video-to-image Affordance Grounding & A & Given a demonstration video V and a target image I, the goal of video-to-image affordance grounding predict an affordance heatmap over the target image according to the hand-interacted region in the v... & Video-to-image Affordance Grounding contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Robust 3D Object Detection & C & N/A & Robust 3D Object Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
audio-visual event localization & A & N/A & audio-visual event localization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Table Retrieval & X & N/A & Table Retrieval has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Preference Mapping & A & N/A & Preference Mapping contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
3D Point Cloud Interpolation & A & Point cloud interpolation is a fundamental problem for 3D computer vision. Given a low temporal resolution (frame rate) point cloud sequence, the target of interpolation is to generate a smooth point ... & 3D Point Cloud Interpolation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Video to Text Retrieval & A & N/A & Video to Text Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Irregular Text Recognition & B & N/A & Irregular Text Recognition maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Protein Function Prediction & X & For GO terms prediction, given the specific function prediction instruction and a protein sequence, models characterize the protein functions using the GO terms presented in three different domains (c... & Protein Function Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Occluded Face Detection & D & N/A & Occluded Face Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Video-based Generative Performance Benchmarking & A & The benchmark evaluates a generative Video Conversational Model and covers five key aspects: - Correctness of Information - Detailed Orientation - Contextual Understanding - Temporal Understandi... & Video-based Generative Performance Benchmarking contains visual evidence but needs structured language, temporal composition, retrieval, or... \\
Image Shadow Removal & B & Merge with the Shadow Removal & Image Shadow Removal maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Image-guided Story Ending Generation & A & N/A & Image-guided Story Ending Generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Zero-shot Composed Person Retrieval & A & N/A & Zero-shot Composed Person Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
visual instruction following & A & N/A & visual instruction following contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Explanatory Visual Question Answering & A & Explanatory Visual Question Answering (EVQA) requires answering visual questions and generating multimodal explanations for the reasoning processes. & Explanatory Visual Question Answering contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Music Performance Rendering & X & N/A & Music Performance Rendering has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Low-light Image Deblurring and Enhancement & A & N/A & Low-light Image Deblurring and Enhancement contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
X-ray PDF regression & C & N/A & X-ray PDF regression remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
named-entity-recognition & X & N/A & named-entity-recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multispectral Image Super-resolution & C & N/A & Multispectral Image Super-resolution remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
zero-shot long video question answering & A & N/A & zero-shot long video question answering contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
3D visual grounding & A & N/A & 3D visual grounding contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Counterfactual Reasoning & A & N/A & Counterfactual Reasoning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Flood Inundation Mapping & C & N/A & Flood Inundation Mapping remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Articulated Object modelling & C & N/A & Articulated Object modelling remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Action Classification (1-shot) & X & N/A & Action Classification (1-shot) has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Fault localization & X & N/A & Fault localization has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Detecting Image Manipulation & B & N/A & Detecting Image Manipulation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Garment Reconstruction & C & N/A & Garment Reconstruction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Marine Animal Segmentation & D & N/A & Marine Animal Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Mirror Detection & B & N/A & Mirror Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Keypoint detection and image matching & A & keypoint detection in retinal images followed by image registration & Keypoint detection and image matching contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Causal Discovery in Video Reasoning & A & N/A & Causal Discovery in Video Reasoning contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Audio Denoising & X & N/A & Audio Denoising has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Video Deblurring & A & N/A & Video Deblurring contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Video deraining & A & N/A & Video deraining contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Music Genre Recognition & X & Recognizing the genre (e.g. rock, pop, jazz, etc.) of a piece of music. & Music Genre Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Text-to-Video Editing & A & N/A & Text-to-Video Editing contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Outdoor Localization & A & N/A & Outdoor Localization contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Synthetic Image Detection & B & Identify if the image is real or generated/manipulated by any generative models (GAN or Diffusion). & Synthetic Image Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Malaria Falciparum Detection & C & N/A & Malaria Falciparum Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Text within image generation & A & N/A & Text within image generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Water3D\_Long & C & N/A & Water3D\_Long remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Sand3D\_Long & C & N/A & Sand3D\_Long remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Plasticine3D & C & N/A & Plasticine3D remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
3D geometry & C & N/A & 3D geometry remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Eyeblink detection & A & Localize eyeblinks in videos. & Eyeblink detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Audio-Video Question Answering (AVQA) & A & N/A & Audio-Video Question Answering (AVQA) contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Damaged Building Detection & C & N/A & Damaged Building Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Foreground Segmentation & B & N/A & Foreground Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Image Editing & B & N/A & Image Editing maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
1 Image, 2*2 Stitching & B & N/A & 1 Image, 2*2 Stitching maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Malicious Detection & D & N/A & Malicious Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Iloko Speech Recognition & X & N/A & Iloko Speech Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
PD-L1 Tumor Proportion Score Prediction & C & N/A & PD-L1 Tumor Proportion Score Prediction remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
HairColor/Bias-conflicting & D & N/A & HairColor/Bias-conflicting is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
HeavyMakeup/Bias-conflicting & D & N/A & HeavyMakeup/Bias-conflicting is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
JPEG Decompression & B & Image credit: Palette: Image-to-Image Diffusion Models & JPEG Decompression maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Image Classification with Differential Privacy & D & N/A & Image Classification with Differential Privacy is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already... \\
Zero-Shot Transfer Image Classification (CN) & D & N/A & Zero-Shot Transfer Image Classification (CN) is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Unsupervised face recognition & D & N/A & Unsupervised face recognition is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Training-free 3D Part Segmentation & C & Evaluation on target datasets for 3D Part Segmentation without any training & Training-free 3D Part Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Weakly-supervised instance segmentation & D & N/A & Weakly-supervised instance segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Image-level Supervised Instance Segmentation & D & N/A & Image-level Supervised Instance Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Point-Supervised Instance Segmentation & D & N/A & Point-Supervised Instance Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Active Object Detection & B & N/A & Active Object Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Box-supervised Instance Segmentation & D & N/A & Box-supervised Instance Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Activeness Detection & B & N/A & Activeness Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Generalized Zero-Shot Object Detection & D & N/A & Generalized Zero-Shot Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
3D Single Object Tracking & A & N/A & 3D Single Object Tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Open Set Action Recognition & A & N/A & Open Set Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Multi-Label Classification Of Biomedical Texts & X & N/A & Multi-Label Classification Of Biomedical Texts has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Bidirectional Relationship Classification & A & N/A & Bidirectional Relationship Classification contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Unbiased Scene Graph Generation & A & N/A & Unbiased Scene Graph Generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Smile Recognition & B & N/A & Smile Recognition maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output adjustment. \\
Unsupervised Keypoint Estimation & D & N/A & Unsupervised Keypoint Estimation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Image Comprehension & A & N/A & Image Comprehension contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode... \\
Clinical Assertion Status Detection & X & Classifying the assertions made on given medical concepts as being present, absent, or possible in the patient, conditionally present in the patient under certain circumstances, hypothetically present... & Clinical Assertion Status Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
GZSL Video Classification & A & N/A & GZSL Video Classification contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
ZSL Video Classification & A & N/A & ZSL Video Classification contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Cross-Part Crowd Counting & D & N/A & Cross-Part Crowd Counting is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Zero-Shot Single Object Tracking & A & N/A & Zero-Shot Single Object Tracking contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Drivable Area Detection & B & The drivable area detection is a subset topic of object detection. The model marks the safe and legal roads for regular driving in color blocks shaped by area. & Drivable Area Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Multiple Object Track and Segmentation & A & N/A & Multiple Object Track and Segmentation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Amodal Panoptic Segmentation & B & N/A & Amodal Panoptic Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Affordance Recognition & B & Affordance recognition from Human-Object Interaction & Affordance Recognition maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Human-Object Interaction Concept Discovery & A & Discovering the reasonable HOI concepts/categories from known categories and their instances. Actually, it is also a matrix (verb-object matrix) complementation problem. & Human-Object Interaction Concept Discovery contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Phoneme Recognition & X & N/A & Phoneme Recognition has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Jpeg Compression Artifact Reduction & B & N/A & Jpeg Compression Artifact Reduction maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Multiview Gait Recognition & A & N/A & Multiview Gait Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Occluded 3D Object Symmetry Detection & C & N/A & Occluded 3D Object Symmetry Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Vehicle Key-Point and Orientation Estimation & C & N/A & Vehicle Key-Point and Orientation Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
Car Pose Estimation & C & N/A & Car Pose Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Semi-Supervised Image Classification (Cold Start) & D & N/A & Semi-Supervised Image Classification (Cold Start) is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already... \\
Neural Network Compression & X & N/A & Neural Network Compression has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Image Classification with Human Noise & D & N/A & Image Classification with Human Noise is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Supervised Image Retrieval & A & N/A & Supervised Image Retrieval contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Open Vocabulary Panoptic Segmentation & D & N/A & Open Vocabulary Panoptic Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Speech Prompted Semantic Segmentation & C & N/A & Speech Prompted Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Sound Prompted Semantic Segmentation & C & N/A & Sound Prompted Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Open-Vocabulary Semantic Segmentation & D & N/A & Open-Vocabulary Semantic Segmentation is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Root Joint Localization & B & N/A & Root Joint Localization maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
3D Human Pose Estimation in Limited Data & D & N/A & 3D Human Pose Estimation in Limited Data is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
3D Semantic Instance Segmentation & C & N/A & 3D Semantic Instance Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Interactive 3D Instance Segmentation & C & N/A & Interactive 3D Instance Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Unsupervised 3D Semantic Segmentation & C & N/A & Unsupervised 3D Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM... \\
Interactive 3D Instance Segmentation -Trained on Scannet40 - Evaluated on Scannet40 & C & N/A & Interactive 3D Instance Segmentation -Trained on Scannet40 - Evaluated on Scannet40 remains a visual mapping, but requires an aligned... \\
Semantic Contour Prediction & B & N/A & Semantic Contour Prediction maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Object Skeleton Detection & B & N/A & Object Skeleton Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Hyperspectral Image Inpainting & C & N/A & Hyperspectral Image Inpainting remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Semantic Part Detection & B & N/A & Semantic Part Detection maps visual evidence to a dense or categorical visual output and fits the existing interface with a small label/output... \\
Age/Bias-conflicting & D & N/A & Age/Bias-conflicting is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Race/Bias-conflicting & D & N/A & Race/Bias-conflicting is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Participant Intervention Comparison Outcome Extraction & X & PICO recognition is an information extraction task for identifying Participant, Intervention, Comparator, and Outcome (PICO elements) information from clinical literature. & Participant Intervention Comparison Outcome Extraction has no substantive visual input, output, or visual auxiliary role in the archived task... \\
Pose-Based Human Instance Segmentation & B & N/A & Pose-Based Human Instance Segmentation maps visual evidence to a dense or categorical visual output and fits the existing interface with a small... \\
Geometric Matching & A & N/A & Geometric Matching contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Class-agnostic Object Detection & D & N/A & Class-agnostic Object Detection is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Relationship Detection & A & N/A & Relationship Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Few-shot 3D Point Cloud Semantic Segmentation & C & N/A & Few-shot 3D Point Cloud Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
Photo to Rest Generalization & D & N/A & Photo to Rest Generalization is mainly a domain, supervision, robustness, or evaluation variant of an interface WSM already supports. \\
Gene Interaction Prediction & X & N/A & Gene Interaction Prediction has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
3D Multi-Person Pose Estimation (root-relative) & C & This task aims to solve root-relative 3D multi-person pose estimation (person-centric coordinate system). No ground truth human bounding box and human root joint coordinates are used during testing st... & 3D Multi-Person Pose Estimation (root-relative) remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as... \\
Unsupervised 3D Multi-Person Pose Estimation & C & N/A & Unsupervised 3D Multi-Person Pose Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a... \\
General Action Video Anomaly Detection & A & N/A & General Action Video Anomaly Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
One-Shot 3D Action Recognition & A & N/A & One-Shot 3D Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Self-Supervised Human Action Recognition & A & N/A & Self-Supervised Human Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
Few-Shot Skeleton-Based Action Recognition & A & N/A & Few-Shot Skeleton-Based Action Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
One-shot visual object segmentation & A & N/A & One-shot visual object segmentation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Multi-view 3D Human Pose Estimation & C & N/A & Multi-view 3D Human Pose Estimation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Online Vectorized HD Map Construction & A & N/A & Online Vectorized HD Map Construction contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Sleep Arousal Detection & X & N/A & Sleep Arousal Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Multimodal Sleep Stage Detection & X & N/A & Multimodal Sleep Stage Detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Myocardial infarction detection & X & N/A & Myocardial infarction detection has no substantive visual input, output, or visual auxiliary role in the archived task definition. \\
Lung Nodule 3D Classification & C & N/A & Lung Nodule 3D Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Lung Nodule 3D Detection & C & N/A & Lung Nodule 3D Detection remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Multi-view Subspace Clustering & A & N/A & Multi-view Subspace Clustering contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Video-to-Video Synthesis & A & N/A & Video-to-Video Synthesis contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse... \\
Real-Time 3D Semantic Segmentation & C & N/A & Real-Time 3D Semantic Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Lidar Scene Completion & C & Obtaining dense scene representation from a sparse lidar point cloud. & Lidar Scene Completion remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Text-to-3D-Human Generation & A & 3D avatars generation from text prompts & Text-to-3D-Human Generation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Visual Question Answering (VQA) Split A & A & N/A & Visual Question Answering (VQA) Split A contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Visual Question Answering (VQA) Split B & A & N/A & Visual Question Answering (VQA) Split B contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Drone navigation & A & N/A & Drone navigation contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's sparse mode is... \\
Weakly Supervised Action Segmentation (Action Set)) & A & N/A & Weakly Supervised Action Segmentation (Action Set)) contains visual evidence but needs structured language, temporal composition, retrieval, or... \\
Long-video Activity Recognition & A & N/A & Long-video Activity Recognition contains visual evidence but needs structured language, temporal composition, retrieval, or control logic; WSM's... \\
Semi-Supervised Video Action Detection & A & N/A & Semi-Supervised Video Action Detection contains visual evidence but needs structured language, temporal composition, retrieval, or control logic;... \\
Long Video Retrieval (Background Removed) & A & Retrieve the long videos given all subtitles. & Long Video Retrieval (Background Removed) contains visual evidence but needs structured language, temporal composition, retrieval, or control... \\
3D Shape Classification & C & N/A & 3D Shape Classification remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Left Ventricle Segmentation & C & N/A & Left Ventricle Segmentation remains a visual mapping, but requires an aligned sensor/3D/medical representation to be added as a WSM modality. \\
Live Video Captioning & A & N/A & Live Video Captioning uses visual input but requires online temporal composition and language generation; WSM's sparse mode is the intended... \\
Complimentary Image Retrieval & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Sentence Embeddings For Biomedical Texts & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Emotion Cause Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Semanticity prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Attention Score Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Noise Level Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Method name prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Fine-grained Action Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Vector Graphics Animation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Unsupervised Vehicle Re-Identification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Pedestrian Image Caption & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Corpus Moment Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-shot 3D Point Cloud Classificationclassification & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Supervised Only 3D Point Cloud Classification & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Diabetes Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Scene-Aware Dialogue & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Causal Emotion Entailment & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Online surgical phase recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Offline surgical phase recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Event Cross-Document Coreference Resolution & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Directional Hearing & X & Extremely low-latency audio source separation from a known direction of arrival. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Real-time Directional Hearing & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Accented Speech Recognition & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Crime Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Research Performance Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Relationship Extraction (Distant Supervised) & X & Relationship extraction is the task of extracting semantic relationships from a text. Extracted relationships usually occur between two or more entities of a certain type (e.g. Person, Organisation, ... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Chat-based Image Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Few-Shot Transfer Learning for Saliency Prediction & D & Saliency prediction aims to predict important locations in a visual scene. It is a per-pixel regression task with predicted values ranging from 0 to 1. Benefiting from deep learning research and la... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Multi-Person Pose Estimation and Tracking & A & Joint multi-person pose estimation and tracking following the PoseTrack benchmark. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Multi-object colocalization & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Plane Instance Segmentation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Zero-shot Scene Classification (unified classes) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Viewpoint Estimation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Panoptic Segmentation (PanopticNDT instances) & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Few-Shot 3D Point Cloud Classification & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Time-interval Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Scene Labeling & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Instance Search & B & Visual Instance Search is the task of retrieving from a database of images the ones that contain an instance of a visual query. It is typically much more challenging than finding images from the d... & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Matching Disparate Images & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Hand Joint Reconstruction & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Semi-Supervised RGBD Semantic Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Anomaly Detection in Edge Streams & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Offline Handwritten Chinese Character Recognition & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
TGIF-Action & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Space-time Video Super-resolution & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Key-Frame-based Video Super-Resolution (K = 15) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Federated Learning (Video Super-Resolution) & A & N/A & Federated learning is a protocol modifier, while video super-resolution remains a temporal reconstruction task. \\
4-ary Relation Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
3D Shape Generation & C & Image: Mo et al & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Electromyography (EMG) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Sequential skip prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
3D Interacting Hand Pose Estimation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Melody Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Micro-Expression Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Program induction & X & Generating program code for domain-specific tasks & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Word Sense Induction & X & Word sense induction (WSI) is widely known as the ``unsupervised version'' of WSD. The problem states as: Given a target word (e.g., ``cold'') and a collection of sentences (e.g., ``I caught a cold'', ``The ... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Semantic Text Matching & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Composite action recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Future prediction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Cervical Nucleus Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Attribute & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Cross-Lingual Information Retrieval & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Foot keypoint detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
multi-word expression sememe prediction & X & Predict sememes for unannotated multi-word expressions. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Visual Crowd Analysis & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Stereotypical Bias Analysis & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Student Engagement Level Detection (Four Class Video Classification) & A & N/A & Student-engagement classification is performed over video and requires temporal evidence aggregation. \\
Clothes Landmark Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Video Question Answering (Level 3) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Question Answering (Level 4) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Learning Semantic Representations & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Event-Based Video Reconstruction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
intensity image denoising & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
B-Rep face segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Interest Point Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Model Selection & B & Given a set of candidate models, the goal of Model Selection is to select the model that best approximates the observed data and captures its underlying regularities. Model Selection criteria are ... & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Cross-Lingual Semantic Textual Similarity & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Gesture Synchronization & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Long-tailed Object Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Novel Object Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Zero-Shot Instance Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Entity Extraction using GAN & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Predict Future Video Frames & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Business Taxonomy Construction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Node Property Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Link Property Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Abstract generation & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Webcam (RGB) image classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Optic Cup Detection & D & Region proposal for optic cup & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Motion Compensation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Rice Grain Disease Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Instance Shadow Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Camera shot segmentation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Indoor Localization (3-DoF Pose: X, Y, Yaw) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Indoor Localization (6-DoF Pose) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Indoor Localization (6D) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
2D Indoor Localization (Position + Orientation) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
6D Indoor Localization & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Indoor Localization (6 DoF Pose) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Text Effects Transfer & B & Text effects transfer refers to the task of transferring typography styles (e.g., color, texture) to an input image of a text element. & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Counterfactual Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Fashion Synthesis & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Video-to-Sound Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Predicting Patient Outcomes & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Online Video Anomaly Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Hardware Aware Neural Architecture Search & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Initial Structure to Relaxed Energy (IS2RE) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Initial Structure to Relaxed Energy (IS2RE), Direct & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Image Paragraph Captioning & A & Image paragraph captioning involves generating a detailed, multi-sentence description of the content of an image. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-Shot Image Paragraph Captioning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Breast Cancer Histology Image Classification (20\% labels) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Multi-Instance Retrieval & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Sparse Information Retrieval & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Video Deinterlacing & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Unsupervised nucleus segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Malware Type Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Semi-Supervised Video Classification & A & N/A & Semi-supervision is a protocol modifier; video classification remains temporal. \\
Workflow Discovery & X & Workflow Discovery (WD) was introduced by Workflow Discovery from Dialogues in the Low Data Regime. WD aims to extract work-flows that have either implici... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech-to-Gesture Translation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Named Entity Recognition In Vietnamese & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Stance Detection (US Election 2020 - Biden) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Stance Detection (US Election 2020 - Trump) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
MULTI-VIEW LEARNING & D & Multi-View Learning is a machine learning framework where data are represented by multiple distinct feature groups, and each feature group is referred to as a particular view. <span class="descr... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Hope Speech Detection for English & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Hope Speech Detection for Tamil & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Hope Speech Detection for Malayalam & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Protein Fold Quality Estimation & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Duplicate-Question Retrieval & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Infinite Image Generation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Perpetual View Generation & A & Perpetual View Generation is the task of generating long-range novel views by flying into a given image. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Image Augmentation & D & Image Augmentation is a data augmentation method that generates more training data from the existing training samples. Image Augmentation is especially useful in domains where training data is lim... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Human fMRI response prediction & C & The task is: Given a) the set of videos of everyday events and b) the corresponding brain responses recorded while human participants viewed those videos, use computational models to predict brain res... & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Organ Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
3D Scene Graph Alignment & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
3d scene graph generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Text to Audio/Video Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Audio/Video to Text Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Retrieval-augmented Few-shot In-context Audio Captioning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Evidence Selection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Multi-Grained Named Entity Recognition & X & Multi-Grained Named Entity Recognition aims to detect and recognize entities on multiple granularities, without explicitly assuming non-overlapping or totally nested structures. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Human-Object Interaction Anticipation & A & Human-Object Interaction (HOI) Anticipation is the task of predicting "a set of interactions" in a video that will happen in the future, which involves the i) localization of the subject (i.e., humans... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Actionable Phrase Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Earth Surface Forecasting & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Semantic Segmentation Of Orthoimagery & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Event-Driven Trading & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Cloud Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Blood Cell Count & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
eXtreme-Video-Frame-Interpolation & A & Type of Video Frame Interpolation (VFI) that interpolates an intermediate frame on X4K1000FPS dataset containing 4K videos of 1000 fps with the extreme motion. The dataset has a wide variety of textur... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Attractiveness Estimation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Cold-Start Anomaly Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Indoor Scene Reconstruction & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Plan2Scene & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Fingertip Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Shape from Texture & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Chemical Reaction Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Single-step retrosynthesis & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Zero-shot Cross-lingual Fact-checking & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Safety Perception Recognition & D & City safety perception recognition & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Alzheimer's Disease Detection & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Cubic splines Image Registration & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Epilepsy Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Face Recognition (Closed-Set) & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Micro-gesture Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Crowdsourced Text Aggregation & X & One of the most important parts of processing responses from crowd workers is aggregation: given several conflicting opinions, a method should extract the truth. This problem is also known as *tru... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Counterfactual Explanation & X & Returns a contrastive argument that permits to achieve the desired class, e.g., ``to obtain this loan, you need XXX of annual revenue instead of the current YYY'' & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Key Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Zero-shot Moment Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Contour Detection & B & Object Contour Detection extracts information about the object shape in images. Source: Object Contour and Edge Detection with RefineContourNet & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Anxiety Detection & A & Detect anxiety distress of human beings / animals & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Kidney Function & X & Continuous prediction of urine production in the next 2h as an average rate in ml/kg/h. The task is predicted at irregular intervals. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Multimodal Forgery Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Predict clinical outcome & X & A cost-based metric that considers the costs of algorithmic prescreening, expert screening, treatment, and diagnostic errors that result in late or missed treatments. This metric is further described ... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Person-centric Visual Grounding & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Home Activity Monitoring & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Action Triplet Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-Shot Out-of-Domain Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Semi-Supervised Object Detection & D & Semi-supervised object detection uses both labeled data and unlabeled data for training. It not only reduces the annotation burden for training high-performance object detectors but also further impro... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Clone Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Role-filler Entity Extraction & X & Role-filler entity extraction task on the MUC-4 dataset. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Attribute Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Video Harmonization & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Skin Cancer Classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
3D Object Super-Resolution & C & 3D object super-resolution is the task of up-sampling 3D objects. ( Image credit: Multi-View Silhouette and Depth Decomposition for High Resolution 3D Object... & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Flowchart Grounded Dialog Response Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-Shot Flowchart Grounded Dialog Response Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
2D Semantic Segmentation task 2 (17 classes) & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Video-to-Shop & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Speech Synthesis - Tamil & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Kannada & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Malayalam & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Telugu & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Assamese & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Bengali & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Bodo & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Hindi & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Manipuri & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Marathi & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Speech Synthesis - Rajasthani & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
3D Building Mesh Labeling & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Object State Change Classification & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
State Change Object Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Short-term Object Interaction Anticipation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Future Hand Prediction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Long Term Action Anticipation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Depth Image Estimation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Table Functional Analysis & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Unsupervised Instance Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Open-World Instance Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Webpage Object Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Natural Language Landmark Navigation Instructions Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Event Expansion & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Face Transfer & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Colon Cancer Detection In Confocal Laser Microscopy Images & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Weakly Supervised Data Denoising & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Caustics Segmentation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Discourse Marker Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Global Facts & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Miscellaneous & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Abstract Algebra & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Mathematical Induction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Medical Genetics & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Figure Of Speech Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Question Selection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Electrical Engineering & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Ventricular fibrillation detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Localization In Video Forgery & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Physical Video Anomaly Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Connective Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
text-to-3d-human & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Text-to-Face Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Seizure prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Zero-Shot Cross-Lingual Text-to-Image Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-Shot Cross-Lingual Image-to-Text Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-Shot Cross-Lingual Visual Natural Language Inference & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Zero-Shot Cross-Lingual Visual Question Answering & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Max-Shot Cross-Lingual Visual Natural Language Inference & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Max-Shot Cross-Lingual Visual Question Answering & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Max-Shot Cross-Lingual Text-to-Image Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Max-Shot Cross-Lingual Image-to-Text Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Cross-Domain Iris Presentation Attack Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Image Categorization & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
3D Human Dynamics & A & Image: Zhang et al & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Based Workflow Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Segmentation Based Workflow Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video \& Kinematic Base Workflow Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video, Kinematic \& Segmentation Base Workflow Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Visual Abductive Reasoning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Fact Selection & X & A task where an agent should select at most two sentences from the paper as argumentative facts. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Anchor link prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Style change detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Panorama Pose Estimation (N-view) & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Pose Contrastive Learning & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Motion Disentanglement & A & Disentangling irregular (anomalous) motion from regular motion. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Atom3D benchmark & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Ancient Text Restoration & A & Image credit: Restoring and attributing ancient texts using deep neural networks & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Depth Anomaly Detection and Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
RGB+3D Anomaly Detection and Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Behavioral Malware Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
English Conversational Speech Recognition & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Math Information Retrieval & X & Information Retrieval on Math Contents & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Argument Pair Extraction (APE) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
3D Source-Free Domain Adaptation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
3D Unsupervised Domain Adaptation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Claim-Evidence Pair Extraction (CEPE) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Reference-based Video Super-Resolution & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Gait Recognition in the Wild & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
ECG QRS Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Question Quality Assessment & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Weakly Supervised 3D Detection & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Short-observation new product sales forecasting & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Gallbladder Cancer Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Classification Of Breast Cancer Histology Images & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Object Segmentation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Keypoint Estimation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Contact Detection & B & Static-friction contact detection in legged locomotion & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Rolling Shutter Correction & A & Rolling Shutter Correction & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
LV Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Respiratory motion forecasting & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Personality Recognition in Conversation & X & Given a speaker's conversation with others, it is required to recognize the speaker's personality traits through the conversation record, which includes two scenarios, (1) \$1-1\$ conversations: the rob... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Personalized and Emotional Conversation & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
image smoothing & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Fast Vehicle Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Referring Image Matting (Expression-based) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Referring Image Matting (Keyword-based) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Referring Image Matting (RefMatte-RW100) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Referring Image Matting (Prompt-based) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Aesthetic Image Captioning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Context-specific Spam Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Traditional Spam Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
feature selection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Fire Detection & X & Detection of fire using multi-variate time series sensor data. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Handwritten Line Segmentation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Markerless Motion Capture & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Bangla Text Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Table Type Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Weakly Supervised 3D Point Cloud Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Translation mri-eng & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Image-text Classification & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Inverse-Tone-Mapping & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Histopathological Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
image-sentence alignment & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Handwritten Digit Image Synthesis & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Morphological Inflection & X & Morphological Inflection is the task of generating a target (inflected form) word from a source word (base form), given a morphological attribute, e.g. number, tense, and person etc. It is useful ... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Panoptic Scene Graph Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Air Pollution Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Unconditional Video Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Face Reenactment & A & Face Reenactment is an emerging conditional face synthesis task that aims at fulfilling two goals simultaneously: 1) transfer a source face shape to a target face; while 2) preserve the appearance... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Predictive Process Monitoring & X & A branch of predictive analysis that attempts to predict some future state of a business process. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
3D scene Editing & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
3D Object Editing & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Extracting COVID-19 Events from Twitter & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Multi-Labeled Relation Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Information Cascade Popularity Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Grayscale Video Denoising & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Negation and Speculation Cue Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Few-shot Object Counting and Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Out-of-Sight Trajectory Prediction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Local Color Enhancement & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Cultural Vocal Bursts Intensity Prediction & X & to predict the intensity of 40 culture-specific emotions (10 emotions from each culture) & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Vocal Bursts Intensity Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Vocal Bursts Valence Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Vocal Bursts Type Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Emotion-Cause Pair Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Landmark Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Unsupervised Landmark Detection & D & The discovery of object landmarks on a set of images depicting objects of the same category, directly from raw images without using any manual annotations. & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Weakly-supervised Anomaly Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Uncertainty Visualization & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Subject Transfer & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Zero-Shot Facial Expression Recognition & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Gunshot Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Shooter Localization & A & Shooter localization based on videos. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Predicting Drug-Induced Laboratory Test Effects & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Laminar-Turbulent Flow Localisation & C & It is a segmentation task on thermographic measurement images in order to separate laminar and turbulent flow regions on flight body parts. & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
EEG Artifact Removal & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Text to Image Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Cancer-no cancer per image classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Bangla Spelling Error Correction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Counterfactual Planning & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Streaming Target Sound Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Video Defect Classification & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Temporal Defect Localization & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Mobile Periocular Recognition & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Visual Text Correction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Phishing Website Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Arabic Speech Recognition & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Hyper-Relational Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Event-based N-ary Relaiton Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Role-based N-ary Relaiton Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Hypergraph-based N-ary Relaiton Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Open Vocabulary Attribute Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Multilingual Image-Text Classification & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Acute Stroke Lesion Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
SemEval-2022 Task 4-1 (Binary PCL Detection) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
SemEval-2022 Task 4-2 (Multi-label PCL Detection) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Binary Condescension Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Multi-label Condescension Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
One-Shot Part Segmentation of Grasp Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Cut Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Scoop Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Contain Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Wrap-Grasp Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Pound Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Support Affordance - Inter Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Grasp Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Cut Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Scoop Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Contain Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Wrap-Grasp Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Pound Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
One-Shot Part Segmentation of Support Affordance - Intra Class & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
ArzEn Speech Recognition & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Partial Video Copy Detection & A & The PVCD goal is identifying and locating if one or more segments of a long testing video have been copied (transformed) from the reference videos dataset. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Hyperspectral Image-Based Fruit Ripeness Prediction & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Grounded Situation Recognition & A & Grounded Situation Recognition aims to produce the structured image summary which describes the primary activity (verb), its relevant entities (nouns), and their bounding-box groundings. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Document Image Skew Estimation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Multi-step retrosynthesis & X & These leaderboards are used to track progress in Multi-step retrosynthesis. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Sleep apnea detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Line Items Extraction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Sign Language Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Calving Front Delineation In Synthetic Aperture Radar Imagery & C & Delineating the calving front of a marine-terminating glacier in synthetic aperture radar (SAR) imagery. This can, for example, be done through Semantic Segmentation. & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Calving Front Delineation In Synthetic Aperture Radar Imagery With Fixed Training Amount & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Video Narrative Grounding & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Protein Secondary Structure Prediction & X & Protein secondary structure prediction is a vital task in bioinformatics, aiming to determine the arrangement of amino acids in proteins, including alpha-helices, beta-sheets, and coils. By analyzing amino a... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Color Mismatch Correction & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Self-supervised Scene Flow Estimation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Visual Commonsense Tests & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Social Media Popularity Prediction & A & Social Media Popularity Prediction (SMPP) aims to predict the future popularity (e.g., clicks, views, likes, etc.) of online posts automatically via plenty of social media data from public platforms. ... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Heterogeneous Treatment Effect Estimation & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Robust Camera Only 3D Object Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Automatic Cell Counting & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Face Image Quality Assessment & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Robust BEV Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Robust BEV Map Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Long-tail Video Object Segmentation & A & N/A & Long-tail is a protocol/data-distribution modifier; video object segmentation remains temporal. \\
Open-World Video Segmentation & A & N/A & Open-world is a protocol modifier; video segmentation still requires temporal correspondence. \\
Multi-Person Pose forecasting & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Catalog Extraction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Personalized Segmentation & D & Given a one-shot image with a reference mask, the models are required to segment the indicated target object in any other images. & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Generative Visual Question Answering & A & Generating answers in free form to questions posed about images. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Image Deconvolution & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Generalized Referring Expression Segmentation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Open-set video tagging & A & In open-set video tagging, a model is asked to tag a given video with an ad-hoc vocabulary that the model is not specifically tuned for. & Open-set video tagging aggregates temporal video evidence and therefore requires D. \\
Multi-View 3D Shape Retrieval & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
CT Reconstruction & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Visual Analogies & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
3D Multi-Person Human Pose Estimation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Promoter Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Core Promoter Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Splice Site Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Covid Variant Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Epigenetic Marks Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Transcription Factor Binding Site Prediction (Human) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Transcription Factor Binding Site Prediction (Mouse) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Printed Text Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Real-Time Visual Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Tone Mapping & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Structured Report Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Retinal OCT Layer Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Video-based Generative Performance Benchmarking (Correctness of Information) & D & The benchmark evaluates a generative Video Conversational Model with respect to Correctness of Information. We curate a test set based on the ActivityNet-200 dataset, featuring videos with rich, de... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Video-based Generative Performance Benchmarking (Detail Orientation)) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Video-based Generative Performance Benchmarking (Contextual Understanding) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Video-based Generative Performance Benchmarking (Temporal Understanding) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Video-based Generative Performance Benchmarking (Consistency) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Toxic Spans Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Described Object Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Nuclei Classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Ontology Matching & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Weakly-Supervised Object Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Semi-supervised Change Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Landslide segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Vessel Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Few-Shot Camera-Adaptive Color Constancy & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Single-shot HDR Reconstruction & B & SVE-based HDR imaging, also known as single-shot HDR imaging, algorithms capture a scene with pixel-wise varying exposures in a single image and then computationally synthesize an HDR image, which ben... & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Real-time instance measurement & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Semi-Supervised Human Pose Estimation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Story Visualization & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Conversational Sentiment Quadruple Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Composed Video Retrieval (CoVR) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Global 3D Human Pose Estimation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Unsupervised Image Decomposition & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Depth And Camera Motion & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Fracture detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Language-Based Temporal Localization & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Chaptering & A & Partitioning a long video timeline into semantic units and generating corresponding chapter titles. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Outcome Prediction In Multimodal Mri & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Multi-Subject Fmri Data Alignment & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Motion Correction In Multishot Mri & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Brain Lesion Segmentation From Mri & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Android Malware Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Image-text matching & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Propaganda detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Odor Descriptor Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Automatic Modulation Recognition & X & Automatic modulation recognition/classification identifies the modulation pattern of communication signals received from wireless or wired networks. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Suspicous (BIRADS 4,5)-no suspicous (BIRADS 1,2,3) per image classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Analog Video Restoration & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Scholarly Named Entity Recognition & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Audio-Visual Question Answering (AVQA) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Coronary Artery Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Stenosis Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Caller Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Image-based Recommendation Explainability & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Pupil Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Pupil Detection & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Intraoperative Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Intracorporeal Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Visibility Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
3D Point Cloud Reinforcement Learning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
video narration captioning & A & Human narration is another critical factor to understand a multi-shot video. It often provides information of the background knowledge and commentator's view on visual events. We conduct experiments t... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Brain Visual Reconstruction & C & Reconstruct viewed or imagined visual stimuli, including but not limited to images and videos from brain activities patterns recorded with neuoimaging technoligies. & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Brain Visual Reconstruction from fMRI & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
inverse tone mapping & B & For stack based inverse tone mapping & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Specular Segmentation & B & Segmentation of Specular Highlights in images & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Geometrical View & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Clothing Attribute Recognition & B & Clothing attribute recognition is the task of automatically identifying and categorizing various characteristics and attributes associated with clothing items in images & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Historical Color Image Dating & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Crop Type Mapping & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Sowing Date Prediction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Transplanting Date Prediction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Harvesting Date Prediction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
MLLM Evaluation: Aesthetics & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Cell Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Factual Inconsistency Detection in Chart Captioning & A & Detect factual inconsistency between charts and captions. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Amodal Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Only Connect Walls Dataset Task 1 (Grouping) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Hierarchical Text Segmentation & A & Segment strokes, words, text-lines, paragraphs (layout analysis) in images within a unified framework & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Audio Quality Assessment & X & Computational audio quality assessment aims to predict the quality of audio signals as perceived by expert listeners. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Music Quality Assessment & X & Evaluating the quality of music given noise and filtering conditions & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Conversational Web Navigation & A & The problem of conversational web navigation is described as follow: a digital agent controls a web browser and follows user instructions to solve real-world tasks in a multi-turn dialogue fashion. It... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
IUPAC Name Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Medical Image Deblurring & D & Medical image deblurring aims to remove blurs from medical images & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
AUDIO-VISUAL QUESTION ANSWERING (MUSIC-AVQA-v2.0) & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Artifact Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
All-day Semantic Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Aspect Category Sentiment Analysis & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Hidden Aspect Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Latent Aspect Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Chemical Entity Recognition & X & Chemical Entity Recognition (CER) is a fundamental task in biomedical text mining and Natural Language Processing (NLP). It involves the identification and classification of chemical entities in textu... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Human Detection of Deepfakes & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Aerial Scene Classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Micro-Action Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Python Code Synthesis & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Game State Reconstruction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Clinical Section Identification & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Stereo-LiDAR Fusion & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Novel LiDAR View Synthesis & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Visual Prompt Tuning & D & Visual Prompt Tuning(VPT) only introduces a small amount of task-specific learnable parameters into the input space while freezing the entire pre-trained Transformer backbone during downstream trainin... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Face Image Retrieval & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
motion retargeting & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Retrosynthesis & X & Retrosynthetic analysis is a pivotal synthetic methodology in organic chemistry that employs a reverse-engineering approach, initiating from the target compound and retroactively tracing potential syn... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Mono3DVG & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Bathymetry prediction & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Procedure Step Recognition & A & Procedure Step Recognition (PSR) focuses on recognizing the correct completion and order of procedural steps. Unlike traditional action recognition, which lacks a measure of success for actions, PSR a... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
3D Object Detection (RoI) & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Video Captioning on MSR-VTT & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Captioning on MS & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Linear Probing Object-Level 3D Awareness & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Anomaly Instance Segmentation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Segmented Multimodal Named Entity Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Oriented Object Detctio & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Personalized Image Generation & B & Utilizes single or multiple images that contain the same subject or style, along with text prompt, to generate images that contain that subject as well as match the textual description. Includes finet... & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Action Classification (zero-shot) & A & N/A & Zero-shot is a protocol modifier; action classification remains a temporal visual task. \\
Detection of potentially void clauses & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
X-ray Visual Question Answering & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Style Transfer & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Temporal Consistency & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Hand-Object Interaction Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Uncertainty-Aware Panoptic Segmentation & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Sequential Place Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Few-shot Instance Segmentation & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Multi-Objective Multi-Agent Reinforcement Learning & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Joint Entity and Relation Extraction on Scientific Data & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Vehicle Color Recognition & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Fake Song Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Synthetic Song Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Fine-Grained Image Inpainting & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Lifelike 3D Human Generation & C & Generating realistic and lifelike 3D Humans from a Single RGB image input, while preserving face identity, delivering realistic texture, accurate geometry, and maintaining a valid pose of the generate... & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
ENF (Electric Network Frequency) Extraction & X & Extraction of Electric Network Frequency, that can be done from power grid raw voltage signal or audio and video files. & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
ENF (Electric Network Frequency) Detection & A & Detect if into a source (for example audio, video or raw valtages) it is contained the ENF signal. & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
ENF (Electric Network Frequency) Extraction from Video & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Information Extraction & X & Information extraction is the task of automatically extracting structured information from unstructured and / or semi-structured machine-readable documents and other electronically represented sources... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Singing Voice Synthesis & X & (Verse 1) Sa bawat hakbang, sa bawat daan May pangarap kang naghihintay Westbridge ang gabay, sa iyong paglalakbay Tungo sa kinabukasan, ng ating bayan (Chorus) Lagi kang kasama, sa aking pu... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Image Stylization & B & Image stylization is a task that involves transforming an input image into a new image that has a different style, while preserving the content of the original image. The goal of image stylization... & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Novelty Detection & D & Scientific Novelty Detection & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Models Alignment & X & Models Alignment is the process of ensuring that multiple models used in a machine learning system are consistent with each other and aligned with the goals of the system. This involves defining c... & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Political Salient Issue Orientation Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Motion Interpolation & A & 3D human motion sequences interpolation and completion & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Political Influence Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Scientific Data Usage Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Statistical Data Usage Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Data Sources Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Impacted Location Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Detecting Climate/Environmental Topics & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
News Target Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Authority Involvement Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Voice pathology detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Beam Prediction & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Optimize the trajectory of UAV which plays a BS in communication system & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Few-shot Video Question Answering & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Grounded Video Question Answering & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Violence and Weaponized Violence Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
3D Open-Vocabulary Object Detection & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Anomaly Localization & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
De novo molecule generation from MS/MS spectrum & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Molecule retrieval from MS/MS spectrum & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
MS/MS spectrum simulation & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
De novo molecule generation from MS/MS spectrum (bonus chemical formulae) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
MS/MS spectrum simulation (bonus chemical formulae) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Molecule retrieval from MS/MS spectrum (bonus chemical formulae) & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
CSV dialect detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Sports Activity Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Production Forecasting & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Product Relation Classification & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Product Relation Detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Open Vocabulary Image Classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Fruit-type + Maturity-state Prediction (Multi-label Classification) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Railway Track Image Classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
ECG Denoising & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Synthetic Image Attribution & D & Determine the source or origin of a generated image, such as identifying the model or tool used to create it. This information can be useful for detecting copyright infringement or for investigating d... & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Omnnidirectional Stereo Depth Estimation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Video Synopsis & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Blood Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Few-Shot Instance Classification & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Hyperspectral Unmixing & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Classification Of Hyperspectral Images & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Inductive knowledge graph completion & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Persuasive Writing Strategy Detection Level-1 & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Persuasive Writing Strategy Detection Level-2 & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Persuasive Writing Strategy Detection Level-3 & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Persuasive Writing Strategy Detection Level-4 & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Cross-view Referring Multi-Object Tracking & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Single-View 3D Reconstruction on ShapeNet & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Music Compression & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Human-Human Interaction Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Malaria Vivax Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Malaria Malariae Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Malaria Ovale Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Handwritten Document Recognition & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
ADP Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
BEV Segmentation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
3D Semantic Occupancy Prediction & C & Uses sparse LiDAR semantic labels for training and testing & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Computer Vision Transduction & D & Transductive learning in computer vision tasks & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Image-Variation & B & Given an image, generate variations of the image & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Event Relation Extraction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Relation Prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
answerability prediction & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Cross-modal place recognition & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
Raw reconstruction & C & Reconstruct RAW camera sensor readings from the corresponding sRGB images & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Object Rearrangement & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
WaterDrop2D & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Sand2D & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Goop2D & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Elasticity3D & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
MultiMaterial2D & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Generating 3D Point Clouds & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Event Causality Identification & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Audio-Visual Video Captioning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Video Boundary Captioning & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Surface Normals Estimation from Point Clouds & C & Parent task: 3d Point Clouds Analysis & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
3DGS & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Image-to-Image Regression & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Safety Alignment & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
cross-modal alignment & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Thermal Image Denoising & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Aerial Video Semantic Segmentation & A & N/A & Aerial video semantic segmentation remains temporally structured video segmentation despite its application domain. \\
Cyber Attack Detection & X & Cybersecurity attacks prediction using deep learning & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Contact-rich Manipulation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Text-based Person Retrieval & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Disease Prediction & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
confidence interval for traffic prediction & X & Providing confidence interval for traffic prediction & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Silent Speech Recognition & A & Interpret speech without acoustic signals & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Hierarchical Text-Image Matching & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Dynamic Reconstruction & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Vision-Language-Action & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Dense contact estimation & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Bone Suppression From Dual Energy Chest X-Rays & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Anomaly Severity Classification (Anomaly vs. Defect) & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
Video Action Detection & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Human-Domain Subject-to-Video & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Single-Domain Subject-to-Video & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Temporal Action Segmentation & A & Segment activities/actions temporally & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Monocular 3D Object Localization & B & N/A & Direct visual mapping; its supervision/output can be represented as a WSG channel with only a minor label, loss, or decoder adjustment. \\
GUI Element Detection & D & N/A & Primarily a domain, protocol, or application specialization of a compatible visual mapping rather than a fundamentally new interface. \\
WiFi CSI-based Image Reconstruction & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
Human-Object Interaction Generation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
fake voice detection & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
Emotion Interpretation & A & N/A & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
Cross-Modal Information Retrieval & A & Cross-Modal Information Retrieval (CMIR) is the task of finding relevant items across different modalities. For example, given an image, find a text or vice versa. The main challenge in CMIR is kn... & The task contains a visual role, but its structured, temporal, interactive, or language component needs extra development; WSM sparse mode is... \\
3D Architecture & X & N/A & No visual input, visual output, or auxiliary visual role is present in the archived task definition. \\
MRI classification & C & N/A & Interface-compatible visual mapping, but it first needs the named sensor, signal, or 3D representation registered as an aligned WSG modality. \\
\end{longtable}
\endgroup

